Rethinking Multimodal Time-Series Forecasting Evaluation

We introduce a new context-enriched, multimodal time series forecasting benchmark, TimesX. TimesX contains a wide selection of high-quality real-world time series with diverse domains and textual contexts obtained from an automated data generation pipeline, which helps address three main issues of existing multimodal forecasting benchmarks: (1) poor generalization due to the small scale and synthetic nature of benchmark data, (2) very limited types of textual contexts in the benchmarks, and (3) an inability to mitigate data leakage in evaluation. We conduct a thorough empirical study of zero-shot multimodal forecasting approaches on TimesX. Our results suggest that many approaches that perform well on existing benchmarks may fail on TimesX. In contrast, simple ensemble methods that leverage rich textual context accompanying time-series can outperform strong baselines on TimesX.

==> (inline-0) <==
\begin{tabular}{lrrrrr}
\toprule
Method & affordable\_housing & air\_conditioner & air\_pollution & air\_travel & alphabet \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.708 & 0.230 & 0.656 & 0.965 & 0.581 \\
Moirai2.0 & 0.705 & 0.391 & 0.642 & 0.969 & 0.645 \\
TimesFM2.5 & 0.662 & 0.227 & 0.436 & 0.858 & 0.476 \\
AvgEnsemble(TimesFM,Moirai) & 0.678 & 0.249 & 0.466 & 0.907 & 0.530 \\
DeepSeek-V3 & 0.701 & 0.495 & 0.523 & 0.950 & 0.586 \\
Gemini-2.0-Flash & 0.688 & 0.274 & 0.356 & 0.917 & 0.513 \\
GPT-4o & 0.659 & 0.339 & 0.367 & 0.829 & 0.567 \\
FuncRev(TimesFM,Gemini) & 0.730 & 0.398 & 0.416 & 0.895 & 0.483 \\
CodeRev(TimesFM,Gemini) & 0.646 & 0.243 & 0.521 & 0.947 & 0.479 \\
TextRev(TimesFM,Gemini) & 0.666 & 0.230 & 0.421 & 0.842 & 0.465 \\
AvgEnsemble(TimesFM,GPT) & 0.644 & 0.238 & 0.343 & 0.851 & 0.463 \\
AvgEnsemble(TimesFM,Gemini) & 0.641 & 0.243 & 0.340 & 0.844 & 0.495 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & aluminum\_usd\_t & amazon & animal\_migration & animal\_rescue & animal\_welfare \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 1.014 & 1.051 & 0.634 & 0.830 & 0.709 \\
Moirai2.0 & 0.785 & 0.875 & 0.628 & 0.820 & 0.739 \\
TimesFM2.5 & 0.873 & 0.635 & 0.617 & 0.713 & 0.516 \\
AvgEnsemble(TimesFM,Moirai) & 0.810 & 0.747 & 0.599 & 0.752 & 0.599 \\
DeepSeek-V3 & 0.782 & 1.241 & 0.794 & 1.166 & 0.695 \\
Gemini-2.0-Flash & 0.795 & 0.570 & 0.696 & 0.956 & 0.647 \\
GPT-4o & 0.784 & 0.996 & 0.664 & 1.048 & 0.618 \\
FuncRev(TimesFM,Gemini) & 1.259 & 0.828 & 0.687 & 0.873 & 0.583 \\
CodeRev(TimesFM,Gemini) & 1.821 & 0.661 & 0.589 & 0.786 & 0.566 \\
TextRev(TimesFM,Gemini) & 0.528 & 0.683 & 0.612 & 0.814 & 0.537 \\
AvgEnsemble(TimesFM,GPT) & 0.805 & 0.544 & 0.644 & 0.797 & 0.549 \\
AvgEnsemble(TimesFM,Gemini) & 0.795 & 0.492 & 0.649 & 0.778 & 0.560 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & apple\_inc & art\_exhibitions & artificial\_intelligence & asset\_management & autonomous\_driving \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.791 & 0.727 & 1.050 & 1.026 & 1.099 \\
Moirai2.0 & 0.772 & 0.806 & 0.921 & 0.827 & 0.949 \\
TimesFM2.5 & 0.732 & 0.816 & 0.902 & 0.830 & 0.888 \\
AvgEnsemble(TimesFM,Moirai) & 0.749 & 0.801 & 0.908 & 0.825 & 0.915 \\
DeepSeek-V3 & 0.714 & 0.752 & 0.825 & 0.877 & 0.980 \\
Gemini-2.0-Flash & 0.690 & 0.767 & 0.967 & 0.887 & 1.056 \\
GPT-4o & 0.656 & 0.674 & 0.761 & 0.759 & 0.855 \\
FuncRev(TimesFM,Gemini) & 0.666 & 0.738 & 1.020 & 0.866 & 0.781 \\
CodeRev(TimesFM,Gemini) & 0.731 & 0.846 & 0.884 & 0.815 & 0.841 \\
TextRev(TimesFM,Gemini) & 0.735 & 0.816 & 0.894 & 0.844 & 0.891 \\
AvgEnsemble(TimesFM,GPT) & 0.679 & 0.822 & 0.891 & 0.830 & 0.935 \\
AvgEnsemble(TimesFM,Gemini) & 0.675 & 0.725 & 0.861 & 0.816 & 0.918 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & back\_to\_school & barley\_inr\_t & beef\_brl\_kg & beekeeping & biodiversity \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.544 & 0.939 & 0.522 & 0.477 & 0.687 \\
Moirai2.0 & 0.522 & 0.925 & 0.499 & 0.656 & 0.610 \\
TimesFM2.5 & 0.339 & 0.936 & 0.437 & 0.526 & 0.291 \\
AvgEnsemble(TimesFM,Moirai) & 0.423 & 0.917 & 0.450 & 0.584 & 0.414 \\
DeepSeek-V3 & 0.292 & 0.954 & 0.567 & 0.585 & 0.367 \\
Gemini-2.0-Flash & 0.306 & 0.950 & 0.574 & 0.596 & 0.314 \\
GPT-4o & 0.257 & 0.956 & 0.559 & 0.517 & 0.281 \\
FuncRev(TimesFM,Gemini) & 0.431 & 1.653 & 0.696 & 1.019 & 0.329 \\
CodeRev(TimesFM,Gemini) & 0.341 & 1.180 & 0.617 & 0.658 & 0.327 \\
TextRev(TimesFM,Gemini) & 0.248 & 2.005 & 0.406 & 0.596 & 0.296 \\
AvgEnsemble(TimesFM,GPT) & 0.314 & 0.938 & 0.463 & 0.519 & 0.274 \\
AvgEnsemble(TimesFM,Gemini) & 0.311 & 0.950 & 0.574 & 0.533 & 0.271 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & bitumen\_cny\_t & black\_friday\_deals & brent\_usd\_bbl & broadway\_shows & butter\_eur\_t \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.852 & 0.622 & 0.825 & 0.593 & 0.701 \\
Moirai2.0 & 0.748 & 0.584 & 0.851 & 0.653 & 0.694 \\
TimesFM2.5 & 0.744 & 0.552 & 0.767 & 0.561 & 0.777 \\
AvgEnsemble(TimesFM,Moirai) & 0.733 & 0.557 & 0.802 & 0.599 & 0.726 \\
DeepSeek-V3 & 0.727 & 0.129 & 0.820 & 0.732 & 0.762 \\
Gemini-2.0-Flash & 0.733 & 0.571 & 0.818 & 0.666 & 0.773 \\
GPT-4o & 0.728 & 0.457 & 0.830 & 0.649 & 0.763 \\
FuncRev(TimesFM,Gemini) & 1.209 & 1.222 & 0.789 & 0.750 & 0.805 \\
CodeRev(TimesFM,Gemini) & 0.968 & 1.594 & 0.771 & 0.554 & 0.777 \\
TextRev(TimesFM,Gemini) & 0.938 & 0.374 & 0.641 & 0.588 & 0.916 \\
AvgEnsemble(TimesFM,GPT) & 0.729 & 0.433 & 0.783 & 0.561 & 0.753 \\
AvgEnsemble(TimesFM,Gemini) & 0.733 & 0.435 & 0.818 & 0.577 & 0.773 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 5/38)}
\label{tab:results_table_5of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & cancer\_research & canola\_cad\_t & carbon\_emissions & cheese\_usd\_lbs & christmas\_gifts \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.846 & 0.994 & 0.693 & 0.873 & 0.535 \\
Moirai2.0 & 0.845 & 0.845 & 0.671 & 0.850 & 0.499 \\
TimesFM2.5 & 0.779 & 0.883 & 0.513 & 0.855 & 0.306 \\
AvgEnsemble(TimesFM,Moirai) & 0.802 & 0.859 & 0.568 & 0.845 & 0.383 \\
DeepSeek-V3 & 0.856 & 0.827 & 0.633 & 0.810 & 0.120 \\
Gemini-2.0-Flash & 0.829 & 0.846 & 0.718 & 0.787 & 0.098 \\
GPT-4o & 0.718 & 0.817 & 0.665 & 0.789 & 0.119 \\
FuncRev(TimesFM,Gemini) & 0.935 & 1.048 & 0.583 & 0.877 & 0.445 \\
CodeRev(TimesFM,Gemini) & 0.736 & 0.880 & 0.501 & 0.908 & 0.426 \\
TextRev(TimesFM,Gemini) & 0.766 & 1.055 & 0.530 & 0.792 & 0.285 \\
AvgEnsemble(TimesFM,GPT) & 0.802 & 0.858 & 0.565 & 0.816 & 0.187 \\
AvgEnsemble(TimesFM,Gemini) & 0.792 & 0.846 & 0.594 & 0.787 & 0.188 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 6/38)}
\label{tab:results_table_6of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & climate\_change & coal\_usd\_t & cocoa\_usd\_t & coffee\_usd\_lbs & comic\_con \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.795 & 0.900 & 0.984 & 0.957 & 0.551 \\
Moirai2.0 & 0.858 & 0.638 & 0.822 & 0.775 & 0.663 \\
TimesFM2.5 & 0.878 & 0.625 & 0.864 & 0.775 & 0.498 \\
AvgEnsemble(TimesFM,Moirai) & 0.822 & 0.605 & 0.834 & 0.751 & 0.561 \\
DeepSeek-V3 & 1.475 & 0.653 & 0.812 & 0.750 & 0.445 \\
Gemini-2.0-Flash & 1.485 & 0.661 & 0.827 & 0.757 & 0.450 \\
GPT-4o & 1.359 & 0.655 & 0.768 & 0.757 & 0.507 \\
FuncRev(TimesFM,Gemini) & 0.797 & 0.674 & 0.849 & 0.870 & 0.426 \\
CodeRev(TimesFM,Gemini) & 0.952 & 0.617 & 0.750 & 0.819 & 0.439 \\
TextRev(TimesFM,Gemini) & 0.871 & 0.436 & 0.768 & 1.067 & 0.467 \\
AvgEnsemble(TimesFM,GPT) & 1.163 & 0.634 & 0.838 & 0.743 & 0.498 \\
AvgEnsemble(TimesFM,Gemini) & 0.762 & 0.661 & 0.827 & 0.757 & 0.479 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 7/38)}
\label{tab:results_table_7of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & consumer\_electronics & copper\_usd\_lbs & corn\_usd\_bu & cost\_of\_living & cotton\_usd\_lbs \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.727 & 0.757 & 0.985 & 0.676 & 0.891 \\
Moirai2.0 & 0.786 & 0.640 & 0.832 & 0.723 & 0.955 \\
TimesFM2.5 & 0.638 & 0.711 & 0.850 & 0.725 & 0.834 \\
AvgEnsemble(TimesFM,Moirai) & 0.676 & 0.655 & 0.826 & 0.722 & 0.872 \\
DeepSeek-V3 & 0.795 & 0.620 & 0.857 & 0.763 & 1.147 \\
Gemini-2.0-Flash & 0.621 & 0.635 & 0.855 & 0.799 & 1.148 \\
GPT-4o & 0.716 & 0.625 & 0.850 & 0.732 & 1.141 \\
FuncRev(TimesFM,Gemini) & 0.661 & 1.191 & 0.954 & 0.733 & 1.029 \\
CodeRev(TimesFM,Gemini) & 0.648 & 1.004 & 0.871 & 0.734 & 1.164 \\
TextRev(TimesFM,Gemini) & 0.644 & 1.177 & 1.043 & 0.720 & 0.965 \\
AvgEnsemble(TimesFM,GPT) & 0.600 & 0.652 & 0.849 & 0.746 & 0.963 \\
AvgEnsemble(TimesFM,Gemini) & 0.610 & 0.635 & 0.855 & 0.753 & 1.148 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 8/38)}
\label{tab:results_table_8of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & cryptocurrency & cybersecurity & data\_breach & data\_privacy & deforestation \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.811 & 1.102 & 0.762 & 0.948 & 0.739 \\
Moirai2.0 & 0.814 & 0.916 & 0.727 & 0.774 & 0.621 \\
TimesFM2.5 & 0.772 & 0.879 & 0.706 & 0.709 & 0.376 \\
AvgEnsemble(TimesFM,Moirai) & 0.786 & 0.887 & 0.711 & 0.726 & 0.472 \\
DeepSeek-V3 & 0.864 & 0.837 & 0.958 & 0.770 & 0.466 \\
Gemini-2.0-Flash & 0.750 & 0.994 & 0.828 & 0.760 & 0.298 \\
GPT-4o & 0.711 & 0.687 & 1.054 & 0.635 & 0.269 \\
FuncRev(TimesFM,Gemini) & 0.819 & 0.693 & 0.829 & 0.787 & 0.390 \\
CodeRev(TimesFM,Gemini) & 0.775 & 0.867 & 0.825 & 0.706 & 0.374 \\
TextRev(TimesFM,Gemini) & 0.769 & 0.787 & 0.784 & 0.718 & 0.363 \\
AvgEnsemble(TimesFM,GPT) & 0.753 & 0.929 & 0.745 & 0.721 & 0.323 \\
AvgEnsemble(TimesFM,Gemini) & 0.761 & 0.904 & 0.740 & 0.724 & 0.330 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 9/38)}
\label{tab:results_table_9of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & diabetes & diammonium\_usd\_t & domestic\_violence & drones & drought \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.611 & 0.934 & 0.631 & 0.924 & 0.753 \\
Moirai2.0 & 0.647 & 0.768 & 0.693 & 0.861 & 0.884 \\
TimesFM2.5 & 0.570 & 0.818 & 0.605 & 0.917 & 0.757 \\
AvgEnsemble(TimesFM,Moirai) & 0.592 & 0.790 & 0.625 & 0.888 & 0.819 \\
DeepSeek-V3 & 0.637 & 0.794 & 0.644 & 0.993 & 0.905 \\
Gemini-2.0-Flash & 0.572 & 0.711 & 0.725 & 0.850 & 0.670 \\
GPT-4o & 0.575 & 0.799 & 0.738 & 0.988 & 0.655 \\
FuncRev(TimesFM,Gemini) & 0.689 & 1.681 & 0.666 & 0.817 & 0.844 \\
CodeRev(TimesFM,Gemini) & 0.599 & 3.869 & 0.622 & 0.911 & 0.849 \\
TextRev(TimesFM,Gemini) & 0.578 & 0.609 & 0.605 & 0.914 & 0.751 \\
AvgEnsemble(TimesFM,GPT) & 0.555 & 0.764 & 0.628 & 0.877 & 0.685 \\
AvgEnsemble(TimesFM,Gemini) & 0.568 & 0.711 & 0.632 & 0.881 & 0.719 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 10/38)}
\label{tab:results_table_10of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & drug\_overdose & earthquake & electric\_vehicle & endangered\_species & esports \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.561 & 0.705 & 0.924 & 0.598 & 0.599 \\
Moirai2.0 & 0.573 & 0.716 & 0.956 & 0.600 & 0.588 \\
TimesFM2.5 & 0.444 & 0.687 & 0.811 & 0.395 & 0.600 \\
AvgEnsemble(TimesFM,Moirai) & 0.471 & 0.694 & 0.875 & 0.462 & 0.572 \\
DeepSeek-V3 & 0.618 & 0.765 & 1.071 & 0.520 & 0.823 \\
Gemini-2.0-Flash & 0.514 & 0.854 & 0.829 & 0.332 & 0.621 \\
GPT-4o & 0.531 & 0.894 & 0.881 & 0.322 & 0.727 \\
FuncRev(TimesFM,Gemini) & 0.628 & 0.728 & 0.759 & 0.449 & 0.685 \\
CodeRev(TimesFM,Gemini) & 0.596 & 0.696 & 0.796 & 0.416 & 0.618 \\
TextRev(TimesFM,Gemini) & 0.432 & 0.726 & 0.805 & 0.411 & 0.615 \\
AvgEnsemble(TimesFM,GPT) & 0.459 & 0.752 & 0.793 & 0.338 & 0.600 \\
AvgEnsemble(TimesFM,Gemini) & 0.461 & 0.727 & 0.789 & 0.337 & 0.576 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 11/38)}
\label{tab:results_table_11of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & ethanol\_usd\_gal & fashion\_week & federal\_budget\_deficit & federal\_reserve & film\_festivals \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.861 & 0.532 & 0.566 & 0.646 & 0.701 \\
Moirai2.0 & 0.778 & 0.604 & 0.710 & 0.675 & 0.661 \\
TimesFM2.5 & 0.808 & 0.322 & 0.433 & 0.581 & 0.610 \\
AvgEnsemble(TimesFM,Moirai) & 0.778 & 0.442 & 0.539 & 0.611 & 0.623 \\
DeepSeek-V3 & 0.799 & 0.399 & 0.625 & 0.671 & 0.522 \\
Gemini-2.0-Flash & 0.805 & 0.250 & 0.473 & 0.646 & 0.689 \\
GPT-4o & 0.808 & 0.331 & 0.455 & 0.606 & 0.577 \\
FuncRev(TimesFM,Gemini) & 0.746 & 0.277 & 0.446 & 0.582 & 0.628 \\
CodeRev(TimesFM,Gemini) & 0.846 & 0.279 & 0.500 & 0.583 & 0.600 \\
TextRev(TimesFM,Gemini) & 0.995 & 0.302 & 0.425 & 0.583 & 0.599 \\
AvgEnsemble(TimesFM,GPT) & 0.789 & 0.236 & 0.400 & 0.580 & 0.610 \\
AvgEnsemble(TimesFM,Gemini) & 0.805 & 0.237 & 0.398 & 0.582 & 0.624 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 12/38)}
\label{tab:results_table_12of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & financial\_regulation & flooding & flu\_shot & food\_recall & food\_safety \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.940 & 0.693 & 0.341 & 0.761 & 0.950 \\
Moirai2.0 & 0.792 & 0.659 & 0.362 & 0.727 & 0.787 \\
TimesFM2.5 & 0.626 & 0.664 & 0.223 & 0.698 & 0.774 \\
AvgEnsemble(TimesFM,Moirai) & 0.668 & 0.657 & 0.274 & 0.701 & 0.772 \\
DeepSeek-V3 & 0.677 & 0.696 & 0.365 & 1.138 & 0.812 \\
Gemini-2.0-Flash & 0.741 & 0.772 & 0.272 & 1.118 & 0.757 \\
GPT-4o & 0.531 & 0.783 & 0.315 & 1.287 & 0.565 \\
FuncRev(TimesFM,Gemini) & 0.551 & 0.844 & 0.325 & 0.640 & 1.014 \\
CodeRev(TimesFM,Gemini) & 0.616 & 0.780 & 0.287 & 0.776 & 0.762 \\
TextRev(TimesFM,Gemini) & 0.651 & 0.687 & 0.218 & 0.754 & 0.744 \\
AvgEnsemble(TimesFM,GPT) & 0.652 & 0.699 & 0.212 & 0.852 & 0.756 \\
AvgEnsemble(TimesFM,Gemini) & 0.637 & 0.695 & 0.199 & 0.816 & 0.728 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 13/38)}
\label{tab:results_table_13of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & food\_wine\_festivals & formula\_1 & gallium\_cny\_kg & gas\_prices & gasoline\_usd\_gal \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.811 & 0.678 & 0.875 & 1.006 & 0.840 \\
Moirai2.0 & 0.882 & 0.823 & 0.673 & 0.912 & 0.693 \\
TimesFM2.5 & 0.782 & 0.575 & 0.731 & 0.966 & 0.773 \\
AvgEnsemble(TimesFM,Moirai) & 0.830 & 0.647 & 0.668 & 0.939 & 0.717 \\
DeepSeek-V3 & 0.949 & 0.767 & 0.577 & 1.250 & 0.691 \\
Gemini-2.0-Flash & 0.935 & 0.717 & 0.581 & 1.217 & 0.698 \\
GPT-4o & 0.860 & 0.717 & 0.574 & 1.352 & 0.679 \\
FuncRev(TimesFM,Gemini) & 0.738 & 0.560 & 2.508 & 0.847 & 1.983 \\
CodeRev(TimesFM,Gemini) & 0.765 & 0.621 & 3.055 & 1.072 & 2.390 \\
TextRev(TimesFM,Gemini) & 0.798 & 0.566 & 1.809 & 0.954 & 0.727 \\
AvgEnsemble(TimesFM,GPT) & 0.782 & 0.620 & 0.650 & 1.050 & 0.715 \\
AvgEnsemble(TimesFM,Gemini) & 0.806 & 0.604 & 0.581 & 0.924 & 0.698 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 14/38)}
\label{tab:results_table_14of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & gender\_equality & gene\_editing & germanium\_cny\_kg & global\_warming & gold\_usd\_t\_oz \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.483 & 0.772 & 0.991 & 0.673 & 1.127 \\
Moirai2.0 & 0.508 & 0.866 & 0.655 & 0.772 & 0.846 \\
TimesFM2.5 & 0.314 & 0.610 & 0.795 & 0.526 & 1.058 \\
AvgEnsemble(TimesFM,Moirai) & 0.377 & 0.708 & 0.660 & 0.633 & 0.944 \\
DeepSeek-V3 & 0.477 & 0.870 & 0.622 & 0.967 & 0.917 \\
Gemini-2.0-Flash & 0.333 & 0.692 & 0.732 & 0.576 & 0.927 \\
GPT-4o & 0.332 & 0.601 & 0.619 & 0.663 & 0.921 \\
FuncRev(TimesFM,Gemini) & 0.446 & 0.685 & 5.698 & 0.547 & 1.239 \\
CodeRev(TimesFM,Gemini) & 0.335 & 0.644 & 4.188 & 0.635 & 1.058 \\
TextRev(TimesFM,Gemini) & 0.327 & 0.639 & 1.322 & 0.534 & 1.172 \\
AvgEnsemble(TimesFM,GPT) & 0.299 & 0.630 & 0.730 & 0.515 & 0.986 \\
AvgEnsemble(TimesFM,Gemini) & 0.299 & 0.609 & 0.732 & 0.530 & 0.927 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 15/38)}
\label{tab:results_table_15of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & goldman\_sachs & government\_spending & halloween\_costumes & healthcare\_costs & healthcare\_policy \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.592 & 0.723 & 0.564 & 0.897 & 0.972 \\
Moirai2.0 & 0.661 & 0.663 & 0.542 & 0.768 & 0.860 \\
TimesFM2.5 & 0.595 & 0.525 & 0.321 & 0.544 & 0.704 \\
AvgEnsemble(TimesFM,Moirai) & 0.624 & 0.557 & 0.412 & 0.620 & 0.760 \\
DeepSeek-V3 & 0.651 & 0.652 & 0.131 & 0.628 & 0.753 \\
Gemini-2.0-Flash & 0.667 & 0.505 & 0.112 & 0.613 & 0.841 \\
GPT-4o & 0.683 & 0.547 & 0.131 & 0.513 & 0.593 \\
FuncRev(TimesFM,Gemini) & 0.585 & 0.637 & 0.349 & 0.541 & 0.688 \\
CodeRev(TimesFM,Gemini) & 0.597 & 0.539 & 0.770 & 0.517 & 0.659 \\
TextRev(TimesFM,Gemini) & 0.586 & 0.518 & 0.220 & 0.541 & 0.699 \\
AvgEnsemble(TimesFM,GPT) & 0.605 & 0.493 & 0.173 & 0.562 & 0.738 \\
AvgEnsemble(TimesFM,Gemini) & 0.581 & 0.486 & 0.185 & 0.545 & 0.700 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 16/38)}
\label{tab:results_table_16of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & heatwave & heavy\_rainfall & hedge\_funds & hiv\_aids & homelessness \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.465 & 0.813 & 0.845 & 0.688 & 0.673 \\
Moirai2.0 & 0.527 & 0.736 & 0.818 & 0.776 & 0.746 \\
TimesFM2.5 & 0.494 & 0.590 & 0.838 & 0.638 & 0.499 \\
AvgEnsemble(TimesFM,Moirai) & 0.477 & 0.648 & 0.821 & 0.693 & 0.584 \\
DeepSeek-V3 & 0.727 & 0.640 & 0.928 & 0.815 & 1.035 \\
Gemini-2.0-Flash & 0.543 & 0.626 & 0.842 & 0.674 & 0.630 \\
GPT-4o & 0.695 & 0.525 & 0.844 & 0.593 & 0.647 \\
FuncRev(TimesFM,Gemini) & 0.627 & 0.672 & 0.824 & 0.581 & 0.497 \\
CodeRev(TimesFM,Gemini) & 0.516 & 0.597 & 0.815 & 0.652 & 0.622 \\
TextRev(TimesFM,Gemini) & 0.518 & 0.594 & 0.818 & 0.628 & 0.494 \\
AvgEnsemble(TimesFM,GPT) & 0.512 & 0.587 & 0.798 & 0.628 & 0.527 \\
AvgEnsemble(TimesFM,Gemini) & 0.517 & 0.580 & 0.796 & 0.621 & 0.536 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 17/38)}
\label{tab:results_table_17of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & human\_rights & immigration\_reform & income\_inequality & indium\_cny\_kg & infectious\_disease \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.632 & 0.844 & 0.686 & 0.826 & 0.676 \\
Moirai2.0 & 0.627 & 0.824 & 0.549 & 0.846 & 0.780 \\
TimesFM2.5 & 0.429 & 0.670 & 0.285 & 0.787 & 0.588 \\
AvgEnsemble(TimesFM,Moirai) & 0.498 & 0.712 & 0.384 & 0.807 & 0.674 \\
DeepSeek-V3 & 0.705 & 0.901 & 0.593 & 0.804 & 0.738 \\
Gemini-2.0-Flash & 0.433 & 0.734 & 0.311 & 0.812 & 0.558 \\
GPT-4o & 0.527 & 0.779 & 0.324 & 0.786 & 0.515 \\
FuncRev(TimesFM,Gemini) & 0.485 & 0.753 & 0.350 & 1.224 & 0.728 \\
CodeRev(TimesFM,Gemini) & 0.428 & 0.816 & 0.298 & 0.852 & 0.594 \\
TextRev(TimesFM,Gemini) & 0.416 & 0.709 & 0.278 & 0.441 & 0.584 \\
AvgEnsemble(TimesFM,GPT) & 0.407 & 0.682 & 0.283 & 0.769 & 0.557 \\
AvgEnsemble(TimesFM,Gemini) & 0.407 & 0.676 & 0.279 & 0.812 & 0.571 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 18/38)}
\label{tab:results_table_18of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & inflation & infrastructure\_spending & international\_trade & invasive\_species & investment\_banking \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.664 & 0.833 & 0.827 & 0.667 & 0.907 \\
Moirai2.0 & 0.682 & 0.692 & 0.706 & 0.527 & 0.779 \\
TimesFM2.5 & 0.667 & 0.652 & 0.422 & 0.321 & 0.648 \\
AvgEnsemble(TimesFM,Moirai) & 0.668 & 0.665 & 0.529 & 0.392 & 0.704 \\
DeepSeek-V3 & 0.718 & 0.661 & 0.657 & 0.367 & 0.841 \\
Gemini-2.0-Flash & 0.600 & 0.759 & 0.441 & 0.298 & 0.741 \\
GPT-4o & 0.661 & 0.526 & 0.390 & 0.275 & 0.684 \\
FuncRev(TimesFM,Gemini) & 0.838 & 0.671 & 0.510 & 0.368 & 0.710 \\
CodeRev(TimesFM,Gemini) & 0.688 & 0.735 & 0.428 & 0.334 & 0.629 \\
TextRev(TimesFM,Gemini) & 0.689 & 0.690 & 0.461 & 0.317 & 0.654 \\
AvgEnsemble(TimesFM,GPT) & 0.603 & 0.684 & 0.407 & 0.287 & 0.659 \\
AvgEnsemble(TimesFM,Gemini) & 0.610 & 0.687 & 0.401 & 0.279 & 0.651 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 19/38)}
\label{tab:results_table_19of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & lead\_usd\_t & lithium\_cny\_t & lumber\_usd\_1000\_board\_feet & magnesium\_cny\_t & major\_league\_baseball \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.775 & 0.815 & 1.015 & 0.960 & 0.536 \\
Moirai2.0 & 0.793 & 0.554 & 0.907 & 0.756 & 0.562 \\
TimesFM2.5 & 0.859 & 0.584 & 1.059 & 0.821 & 0.332 \\
AvgEnsemble(TimesFM,Moirai) & 0.808 & 0.564 & 0.980 & 0.781 & 0.431 \\
DeepSeek-V3 & 0.834 & 0.589 & 0.886 & 0.771 & 0.421 \\
Gemini-2.0-Flash & 0.838 & 0.578 & 0.882 & 0.781 & 0.241 \\
GPT-4o & 0.829 & 0.589 & 0.888 & 0.764 & 0.278 \\
FuncRev(TimesFM,Gemini) & 1.144 & 0.518 & 1.083 & 1.201 & 0.345 \\
CodeRev(TimesFM,Gemini) & 0.916 & 0.482 & 0.987 & 1.023 & 0.366 \\
TextRev(TimesFM,Gemini) & 1.105 & 0.368 & 1.040 & 1.355 & 0.338 \\
AvgEnsemble(TimesFM,GPT) & 0.832 & 0.576 & 0.968 & 0.797 & 0.332 \\
AvgEnsemble(TimesFM,Gemini) & 0.838 & 0.578 & 0.882 & 0.781 & 0.274 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 20/38)}
\label{tab:results_table_20of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & manganese\_cny\_mtu & marine\_life & marine\_pollution & mental\_health & meta\_platforms \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.724 & 0.866 & 0.529 & 0.651 & 0.638 \\
Moirai2.0 & 0.574 & 0.693 & 0.535 & 0.586 & 0.696 \\
TimesFM2.5 & 0.658 & 0.564 & 0.359 & 0.444 & 0.647 \\
AvgEnsemble(TimesFM,Moirai) & 0.598 & 0.592 & 0.397 & 0.491 & 0.669 \\
DeepSeek-V3 & 0.499 & 0.749 & 0.397 & 0.584 & 0.944 \\
Gemini-2.0-Flash & 0.519 & 0.569 & 0.337 & 0.459 & 0.652 \\
GPT-4o & 0.519 & 0.443 & 0.315 & 0.423 & 0.823 \\
FuncRev(TimesFM,Gemini) & 0.442 & 0.497 & 0.343 & 0.457 & 0.311 \\
CodeRev(TimesFM,Gemini) & 0.765 & 0.486 & 0.347 & 0.448 & 0.645 \\
TextRev(TimesFM,Gemini) & 1.089 & 0.537 & 0.353 & 0.425 & 0.651 \\
AvgEnsemble(TimesFM,GPT) & 0.589 & 0.555 & 0.328 & 0.431 & 0.631 \\
AvgEnsemble(TimesFM,Gemini) & 0.519 & 0.537 & 0.326 & 0.440 & 0.640 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 21/38)}
\label{tab:results_table_21of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & meteor\_shower & methanol\_cny\_t & microsoft & milk\_usd\_cwt & minimum\_wage \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.666 & 1.060 & 0.689 & 0.681 & 0.817 \\
Moirai2.0 & 0.597 & 0.941 & 0.668 & 0.605 & 0.716 \\
TimesFM2.5 & 0.533 & 0.898 & 0.607 & 0.607 & 0.660 \\
AvgEnsemble(TimesFM,Moirai) & 0.555 & 0.914 & 0.629 & 0.598 & 0.673 \\
DeepSeek-V3 & 0.532 & 0.892 & 0.802 & 0.577 & 0.987 \\
Gemini-2.0-Flash & 0.329 & 0.877 & 0.649 & 0.585 & 1.051 \\
GPT-4o & 0.514 & 0.902 & 0.650 & 0.575 & 1.249 \\
FuncRev(TimesFM,Gemini) & 0.863 & 0.743 & 0.667 & 1.120 & 0.819 \\
CodeRev(TimesFM,Gemini) & 0.677 & 0.861 & 0.615 & 1.508 & 0.885 \\
TextRev(TimesFM,Gemini) & 0.560 & 0.969 & 0.599 & 0.609 & 0.750 \\
AvgEnsemble(TimesFM,GPT) & 0.346 & 0.882 & 0.621 & 0.591 & 0.747 \\
AvgEnsemble(TimesFM,Gemini) & 0.350 & 0.877 & 0.607 & 0.585 & 0.723 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 22/38)}
\label{tab:results_table_22of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & molybdenum\_cny\_kg & mortgage\_rates & music\_festivals & naphtha\_usd\_t & national\_basketball\_association \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.853 & 0.685 & 0.532 & 1.118 & 0.589 \\
Moirai2.0 & 0.613 & 0.691 & 0.593 & 0.845 & 0.573 \\
TimesFM2.5 & 0.724 & 0.685 & 0.467 & 0.800 & 0.521 \\
AvgEnsemble(TimesFM,Moirai) & 0.602 & 0.688 & 0.488 & 0.817 & 0.535 \\
DeepSeek-V3 & 0.544 & 0.848 & 0.633 & 0.815 & 0.619 \\
Gemini-2.0-Flash & 0.560 & 0.716 & 0.460 & 0.827 & 0.687 \\
GPT-4o & 0.558 & 0.809 & 0.572 & 0.822 & 0.594 \\
FuncRev(TimesFM,Gemini) & 0.769 & 0.810 & 0.503 & 1.062 & 0.578 \\
CodeRev(TimesFM,Gemini) & 0.685 & 0.700 & 0.453 & 0.933 & 0.546 \\
TextRev(TimesFM,Gemini) & 1.183 & 0.682 & 0.447 & 1.061 & 0.519 \\
AvgEnsemble(TimesFM,GPT) & 0.627 & 0.695 & 0.467 & 0.787 & 0.521 \\
AvgEnsemble(TimesFM,Gemini) & 0.560 & 0.694 & 0.426 & 0.827 & 0.565 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 23/38)}
\label{tab:results_table_23of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & national\_debt & national\_football\_league & neodymium\_cny\_t & nickel\_usd\_t & nobel\_prize \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.809 & 0.672 & 0.534 & 0.810 & 0.663 \\
Moirai2.0 & 0.815 & 0.657 & 0.614 & 0.775 & 0.634 \\
TimesFM2.5 & 0.841 & 0.610 & 0.549 & 0.741 & 0.573 \\
AvgEnsemble(TimesFM,Moirai) & 0.821 & 0.625 & 0.519 & 0.751 & 0.592 \\
DeepSeek-V3 & 0.801 & 0.710 & 0.542 & 0.778 & 0.609 \\
Gemini-2.0-Flash & 0.804 & 0.561 & 0.552 & 0.773 & 0.499 \\
GPT-4o & 0.812 & 0.648 & 0.543 & 0.779 & 0.475 \\
FuncRev(TimesFM,Gemini) & 0.850 & 0.694 & 0.803 & 0.806 & 0.562 \\
CodeRev(TimesFM,Gemini) & 0.856 & 0.620 & 0.661 & 0.692 & 0.500 \\
TextRev(TimesFM,Gemini) & 0.824 & 0.626 & 0.457 & 0.689 & 0.489 \\
AvgEnsemble(TimesFM,GPT) & 0.806 & 0.610 & 0.548 & 0.739 & 0.519 \\
AvgEnsemble(TimesFM,Gemini) & 0.803 & 0.572 & 0.552 & 0.773 & 0.479 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 24/38)}
\label{tab:results_table_24of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & nvidia & oat\_usd\_bu & obesity & opioid\_crisis & organic\_food \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.694 & 0.840 & 0.574 & 0.554 & 0.669 \\
Moirai2.0 & 0.849 & 0.861 & 0.728 & 0.665 & 0.639 \\
TimesFM2.5 & 0.761 & 0.810 & 0.453 & 0.543 & 0.564 \\
AvgEnsemble(TimesFM,Moirai) & 0.803 & 0.827 & 0.577 & 0.562 & 0.565 \\
DeepSeek-V3 & 1.121 & 0.888 & 1.111 & 0.570 & 0.627 \\
Gemini-2.0-Flash & 0.691 & 0.877 & 0.701 & 0.554 & 0.469 \\
GPT-4o & 0.854 & 0.880 & 0.728 & 0.611 & 0.471 \\
FuncRev(TimesFM,Gemini) & 0.769 & 0.811 & 0.883 & 0.563 & 0.548 \\
CodeRev(TimesFM,Gemini) & 0.701 & 0.805 & 0.577 & 0.526 & 0.561 \\
TextRev(TimesFM,Gemini) & 0.649 & 0.715 & 0.461 & 0.533 & 0.547 \\
AvgEnsemble(TimesFM,GPT) & 0.684 & 0.837 & 0.544 & 0.504 & 0.480 \\
AvgEnsemble(TimesFM,Gemini) & 0.685 & 0.877 & 0.456 & 0.495 & 0.479 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 25/38)}
\label{tab:results_table_25of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & palladium\_usd\_t\_oz & pest\_control & pet\_adoption & pet\_health & platinum\_usd\_t\_oz \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.812 & 0.435 & 0.815 & 1.123 & 0.865 \\
Moirai2.0 & 0.749 & 0.394 & 0.780 & 0.887 & 0.703 \\
TimesFM2.5 & 0.800 & 0.349 & 0.730 & 0.870 & 0.766 \\
AvgEnsemble(TimesFM,Moirai) & 0.761 & 0.367 & 0.752 & 0.874 & 0.729 \\
DeepSeek-V3 & 0.773 & 0.438 & 0.965 & 1.039 & 0.667 \\
Gemini-2.0-Flash & 0.759 & 0.387 & 0.862 & 1.111 & 0.673 \\
GPT-4o & 0.763 & 0.320 & 1.256 & 0.794 & 0.671 \\
FuncRev(TimesFM,Gemini) & 0.711 & 0.242 & 1.051 & 0.813 & 0.782 \\
CodeRev(TimesFM,Gemini) & 0.911 & 0.337 & 0.904 & 0.898 & 0.734 \\
TextRev(TimesFM,Gemini) & 0.732 & 0.316 & 0.791 & 0.862 & 0.840 \\
AvgEnsemble(TimesFM,GPT) & 0.739 & 0.364 & 0.753 & 0.964 & 0.700 \\
AvgEnsemble(TimesFM,Gemini) & 0.759 & 0.351 & 0.748 & 0.951 & 0.673 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 26/38)}
\label{tab:results_table_26of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & polyethylene\_cny\_t & polypropylene\_cny\_t & polyvinyl\_cny\_t & potatoes\_eur\_100kg & poultry\_brl\_kgs \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.810 & 1.122 & 0.869 & 0.823 & 1.052 \\
Moirai2.0 & 0.746 & 0.945 & 0.600 & 0.677 & 0.834 \\
TimesFM2.5 & 0.793 & 0.880 & 0.749 & 0.752 & 0.928 \\
AvgEnsemble(TimesFM,Moirai) & 0.765 & 0.907 & 0.669 & 0.708 & 0.877 \\
DeepSeek-V3 & 0.677 & 0.950 & 0.606 & 0.672 & 0.771 \\
Gemini-2.0-Flash & 0.673 & 0.936 & 0.586 & 0.679 & 0.783 \\
GPT-4o & 0.680 & 0.930 & 0.584 & 0.667 & 0.783 \\
FuncRev(TimesFM,Gemini) & 0.749 & 0.852 & 0.734 & 0.779 & 1.041 \\
CodeRev(TimesFM,Gemini) & 0.786 & 0.879 & 0.698 & 0.749 & 0.943 \\
TextRev(TimesFM,Gemini) & 0.699 & 0.866 & 0.927 & 0.781 & 1.307 \\
AvgEnsemble(TimesFM,GPT) & 0.727 & 0.897 & 0.649 & 0.693 & 0.847 \\
AvgEnsemble(TimesFM,Gemini) & 0.673 & 0.936 & 0.586 & 0.679 & 0.783 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 27/38)}
\label{tab:results_table_27of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & presidential\_election & private\_equity & propane\_usd\_gal & protest & quantum\_computing \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.847 & 1.059 & 0.840 & 0.910 & 0.870 \\
Moirai2.0 & 0.839 & 0.820 & 0.712 & 0.907 & 0.888 \\
TimesFM2.5 & 0.847 & 0.809 & 0.732 & 0.859 & 0.908 \\
AvgEnsemble(TimesFM,Moirai) & 0.843 & 0.807 & 0.717 & 0.878 & 0.898 \\
DeepSeek-V3 & 0.824 & 0.932 & 0.756 & 0.879 & 0.787 \\
Gemini-2.0-Flash & 0.827 & 0.878 & 0.756 & 0.985 & 0.930 \\
GPT-4o & 0.831 & 0.698 & 0.759 & 1.025 & 0.843 \\
FuncRev(TimesFM,Gemini) & 0.733 & 0.690 & 0.842 & 1.132 & 0.693 \\
CodeRev(TimesFM,Gemini) & 0.857 & 0.787 & 0.751 & 0.977 & 0.863 \\
TextRev(TimesFM,Gemini) & 0.847 & 0.817 & 1.014 & 0.878 & 0.881 \\
AvgEnsemble(TimesFM,GPT) & 0.837 & 0.835 & 0.728 & 0.886 & 0.907 \\
AvgEnsemble(TimesFM,Gemini) & 0.838 & 0.800 & 0.756 & 0.857 & 0.899 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 28/38)}
\label{tab:results_table_28of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & rapeseed\_eur\_t & refugee\_support & renewable\_energy & rhodium\_usd\_t\_oz & rice\_usd\_cwt \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.856 & 0.629 & 0.638 & 1.052 & 0.792 \\
Moirai2.0 & 0.664 & 0.707 & 0.674 & 0.979 & 0.715 \\
TimesFM2.5 & 0.722 & 0.491 & 0.436 & 0.987 & 0.740 \\
AvgEnsemble(TimesFM,Moirai) & 0.674 & 0.591 & 0.515 & 0.973 & 0.723 \\
DeepSeek-V3 & 0.777 & 0.665 & 0.499 & 0.917 & 0.653 \\
Gemini-2.0-Flash & 0.773 & 0.531 & 0.420 & 0.914 & 0.671 \\
GPT-4o & 0.778 & 0.575 & 0.346 & 0.907 & 0.647 \\
FuncRev(TimesFM,Gemini) & 0.683 & 0.644 & 0.464 & 1.070 & 0.941 \\
CodeRev(TimesFM,Gemini) & 0.710 & 0.624 & 0.391 & 0.786 & 0.868 \\
TextRev(TimesFM,Gemini) & 0.862 & 0.584 & 0.435 & 0.876 & 0.923 \\
AvgEnsemble(TimesFM,GPT) & 0.686 & 0.498 & 0.404 & 0.945 & 0.688 \\
AvgEnsemble(TimesFM,Gemini) & 0.773 & 0.488 & 0.385 & 0.914 & 0.671 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 29/38)}
\label{tab:results_table_29of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & robotics & rocket\_launch & rubber\_usd\_cents\_kg & salmon\_nok\_kg & silver\_usd\_t\_oz \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 1.014 & 0.834 & 1.010 & 0.786 & 0.946 \\
Moirai2.0 & 0.832 & 0.768 & 0.818 & 1.013 & 0.847 \\
TimesFM2.5 & 0.786 & 0.797 & 0.904 & 0.841 & 0.954 \\
AvgEnsemble(TimesFM,Moirai) & 0.796 & 0.778 & 0.855 & 0.919 & 0.887 \\
DeepSeek-V3 & 1.014 & 1.087 & 0.814 & 1.357 & 0.822 \\
Gemini-2.0-Flash & 0.962 & 1.030 & 0.806 & 1.326 & 0.818 \\
GPT-4o & 0.788 & 1.210 & 0.822 & 1.317 & 0.828 \\
FuncRev(TimesFM,Gemini) & 0.810 & 0.852 & 0.955 & -- & 0.981 \\
CodeRev(TimesFM,Gemini) & 0.760 & 0.899 & 0.944 & 0.860 & 0.941 \\
TextRev(TimesFM,Gemini) & 0.744 & 0.848 & 1.126 & 0.790 & 0.729 \\
AvgEnsemble(TimesFM,GPT) & 0.850 & 0.891 & 0.849 & 1.059 & 0.862 \\
AvgEnsemble(TimesFM,Gemini) & 0.868 & 0.858 & 0.806 & 1.326 & 0.818 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 30/38)}
\label{tab:results_table_30of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & ski\_gear & soybeans\_usd\_bu & space\_exploration & steel\_cny\_t & stock\_market \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.293 & 0.900 & 0.642 & 1.025 & 0.747 \\
Moirai2.0 & 0.344 & 0.850 & 0.577 & 0.918 & 0.750 \\
TimesFM2.5 & 0.231 & 0.801 & 0.405 & 0.958 & 0.729 \\
AvgEnsemble(TimesFM,Moirai) & 0.275 & 0.803 & 0.453 & 0.932 & 0.738 \\
DeepSeek-V3 & 0.247 & 0.866 & 0.499 & 0.877 & 1.045 \\
Gemini-2.0-Flash & 0.225 & 0.908 & 0.418 & 0.866 & 0.758 \\
GPT-4o & 0.245 & 0.864 & 0.455 & 0.873 & 0.832 \\
FuncRev(TimesFM,Gemini) & 0.276 & 0.846 & 0.409 & 1.113 & 0.651 \\
CodeRev(TimesFM,Gemini) & 0.237 & 0.876 & 0.399 & 0.964 & 0.729 \\
TextRev(TimesFM,Gemini) & 0.216 & 0.821 & 0.409 & 1.056 & 0.721 \\
AvgEnsemble(TimesFM,GPT) & 0.223 & 0.822 & 0.397 & 0.892 & 0.739 \\
AvgEnsemble(TimesFM,Gemini) & 0.225 & 0.908 & 0.393 & 0.866 & 0.730 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 31/38)}
\label{tab:results_table_31of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & student\_loans & sugar\_usd\_lbs & sustainable\_fashion & tax\_software & taxes \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.831 & 1.218 & 0.621 & 0.805 & 0.696 \\
Moirai2.0 & 0.847 & 1.056 & 0.632 & 0.659 & 0.545 \\
TimesFM2.5 & 0.854 & 0.934 & 0.537 & 0.487 & 0.346 \\
AvgEnsemble(TimesFM,Moirai) & 0.846 & 0.986 & 0.568 & 0.538 & 0.423 \\
DeepSeek-V3 & 0.908 & 0.943 & 0.622 & 0.437 & 0.526 \\
Gemini-2.0-Flash & 0.844 & 0.946 & 0.648 & 0.379 & 0.191 \\
GPT-4o & 0.982 & 0.953 & 0.526 & 0.363 & 0.180 \\
FuncRev(TimesFM,Gemini) & 1.052 & 0.959 & 0.567 & 0.462 & 0.375 \\
CodeRev(TimesFM,Gemini) & 0.864 & 1.043 & 0.529 & 0.484 & 0.376 \\
TextRev(TimesFM,Gemini) & 0.852 & 1.085 & 0.515 & 0.466 & 0.274 \\
AvgEnsemble(TimesFM,GPT) & 0.830 & 0.901 & 0.559 & 0.404 & 0.250 \\
AvgEnsemble(TimesFM,Gemini) & 0.819 & 0.946 & 0.563 & 0.396 & 0.245 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 32/38)}
\label{tab:results_table_32of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & tellurium\_cny\_kg & tesla & tin\_usd\_t & titanium\_cny\_kg & tour\_de\_france \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.765 & 0.714 & 0.835 & 0.781 & 0.557 \\
Moirai2.0 & 0.647 & 0.720 & 0.791 & 0.692 & 0.395 \\
TimesFM2.5 & 0.675 & 0.720 & 0.783 & 0.718 & 0.372 \\
AvgEnsemble(TimesFM,Moirai) & 0.652 & 0.717 & 0.779 & 0.694 & 0.355 \\
DeepSeek-V3 & 0.709 & 0.679 & 0.738 & 0.614 & 0.354 \\
Gemini-2.0-Flash & 0.711 & 0.743 & 0.740 & 0.604 & 0.285 \\
GPT-4o & 0.699 & 0.652 & 0.747 & 0.610 & 0.257 \\
FuncRev(TimesFM,Gemini) & 1.352 & 0.591 & 1.029 & 0.795 & 0.536 \\
CodeRev(TimesFM,Gemini) & 0.680 & 0.709 & 0.757 & 0.745 & 1.438 \\
TextRev(TimesFM,Gemini) & 1.379 & 0.695 & 0.765 & 0.319 & 0.358 \\
AvgEnsemble(TimesFM,GPT) & 0.692 & 0.723 & 0.744 & 0.659 & 0.284 \\
AvgEnsemble(TimesFM,Gemini) & 0.711 & 0.703 & 0.740 & 0.604 & 0.299 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 33/38)}
\label{tab:results_table_33of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & traffic\_insurance & unemployment\_rate & uranium\_usd\_lbs & urea\_usd\_t & usdtoaud\_exchangerate \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 1.056 & 0.651 & 1.050 & 0.729 & 1.019 \\
Moirai2.0 & 0.935 & 0.621 & 0.992 & 0.500 & 0.869 \\
TimesFM2.5 & 0.950 & 0.497 & 1.100 & 0.646 & 0.866 \\
AvgEnsemble(TimesFM,Moirai) & 0.942 & 0.527 & 1.037 & 0.559 & 0.858 \\
DeepSeek-V3 & 0.887 & 0.731 & 0.863 & 0.492 & 0.841 \\
Gemini-2.0-Flash & 1.048 & 0.529 & 0.869 & 0.507 & 0.807 \\
GPT-4o & 0.774 & 0.625 & 0.871 & 0.495 & 0.833 \\
FuncRev(TimesFM,Gemini) & 0.729 & 0.835 & 1.074 & 0.601 & 0.764 \\
CodeRev(TimesFM,Gemini) & 0.904 & 0.505 & 1.119 & 0.610 & 0.815 \\
TextRev(TimesFM,Gemini) & 0.947 & 0.504 & 0.937 & 0.626 & 0.742 \\
AvgEnsemble(TimesFM,GPT) & 0.970 & 0.488 & 0.975 & 0.571 & 0.828 \\
AvgEnsemble(TimesFM,Gemini) & 0.952 & 0.495 & 0.869 & 0.507 & 0.828 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 34/38)}
\label{tab:results_table_34of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & usdtobrl\_exchangerate & usdtocad\_exchangerate & usdtochf\_exchangerate & usdtogbp\_exchangerate & usdtohkd\_exchangerate \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.955 & 1.013 & 1.135 & 1.321 & 0.820 \\
Moirai2.0 & 0.774 & 0.726 & 0.900 & 0.828 & 0.778 \\
TimesFM2.5 & 0.703 & 0.714 & 1.028 & 0.801 & 0.748 \\
AvgEnsemble(TimesFM,Moirai) & 0.727 & 0.701 & 0.962 & 0.812 & 0.761 \\
DeepSeek-V3 & 0.695 & 0.629 & 0.852 & 0.773 & 0.781 \\
Gemini-2.0-Flash & 0.697 & 0.636 & 0.878 & 0.778 & 0.810 \\
GPT-4o & 0.696 & 0.612 & 0.852 & 0.779 & 0.784 \\
FuncRev(TimesFM,Gemini) & 0.772 & 0.692 & 1.125 & 0.689 & 0.754 \\
CodeRev(TimesFM,Gemini) & 0.727 & 0.708 & 1.020 & 0.817 & 0.750 \\
TextRev(TimesFM,Gemini) & 0.892 & 0.761 & 0.588 & 0.687 & 0.797 \\
AvgEnsemble(TimesFM,GPT) & 0.676 & 0.654 & 0.970 & 0.781 & 0.776 \\
AvgEnsemble(TimesFM,Gemini) & 0.676 & 0.654 & 0.970 & 0.781 & 0.776 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 35/38)}
\label{tab:results_table_35of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & usdtoinr\_exchangerate & usdtokrw\_exchangerate & usdtomxn\_exchangerate & usdtosgd\_exchangerate & used\_car \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.906 & 1.198 & 1.123 & 1.337 & 0.719 \\
Moirai2.0 & 0.736 & 0.922 & 0.804 & 0.983 & 0.775 \\
TimesFM2.5 & 0.828 & 0.954 & 0.914 & 0.975 & 0.663 \\
AvgEnsemble(TimesFM,Moirai) & 0.779 & 0.929 & 0.852 & 0.970 & 0.703 \\
DeepSeek-V3 & 0.720 & 0.858 & 0.767 & 0.933 & 0.797 \\
Gemini-2.0-Flash & 0.737 & 0.866 & 0.766 & 0.910 & 0.644 \\
GPT-4o & 0.733 & 0.859 & 0.749 & 0.909 & 0.738 \\
FuncRev(TimesFM,Gemini) & 0.790 & 0.941 & 1.073 & 0.836 & 0.741 \\
CodeRev(TimesFM,Gemini) & 0.843 & 0.947 & 1.305 & 0.950 & 0.642 \\
TextRev(TimesFM,Gemini) & 0.641 & 1.028 & 0.824 & 0.886 & 0.635 \\
AvgEnsemble(TimesFM,GPT) & 0.780 & 0.898 & 0.822 & 0.938 & 0.644 \\
AvgEnsemble(TimesFM,Gemini) & 0.780 & 0.898 & 0.822 & 0.938 & 0.658 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 36/38)}
\label{tab:results_table_36of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & vaccine\_research & venture\_capital & volcanic\_eruption & water\_scarcity & wheat\_usd\_bu \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.855 & 0.966 & 0.592 & 0.688 & 0.832 \\
Moirai2.0 & 0.832 & 0.876 & 0.716 & 0.672 & 0.824 \\
TimesFM2.5 & 0.716 & 0.769 & 0.532 & 0.414 & 0.884 \\
AvgEnsemble(TimesFM,Moirai) & 0.762 & 0.816 & 0.583 & 0.518 & 0.844 \\
DeepSeek-V3 & 0.831 & 0.868 & 0.749 & 0.589 & 0.991 \\
Gemini-2.0-Flash & 0.838 & 0.823 & 0.642 & 0.437 & 0.966 \\
GPT-4o & 0.691 & 0.811 & 0.594 & 0.434 & 0.972 \\
FuncRev(TimesFM,Gemini) & 0.490 & 0.757 & 0.527 & 0.390 & 1.053 \\
CodeRev(TimesFM,Gemini) & 0.677 & 0.797 & 0.600 & 0.440 & 1.010 \\
TextRev(TimesFM,Gemini) & 0.706 & 0.791 & 0.523 & 0.413 & 0.946 \\
AvgEnsemble(TimesFM,GPT) & 0.761 & 0.764 & 0.549 & 0.412 & 0.895 \\
AvgEnsemble(TimesFM,Gemini) & 0.746 & 0.755 & 0.486 & 0.415 & 0.966 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE results of Table 1. (cont’d, part 37/38)}
\label{tab:results_table_37of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrr}
\toprule
Method & wildfires & wildlife\_conservation & wool\_aud\_100kg & zinc\_usd\_t \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.622 & 0.911 & 0.864 & 0.987 \\
Moirai2.0 & 0.618 & 0.809 & 0.767 & 0.681 \\
TimesFM2.5 & 0.617 & 0.690 & 0.794 & 0.724 \\
AvgEnsemble(TimesFM,Moirai) & 0.613 & 0.736 & 0.772 & 0.692 \\
DeepSeek-V3 & 0.665 & 0.863 & 0.744 & 0.691 \\
Gemini-2.0-Flash & 0.650 & 0.830 & 0.742 & 0.695 \\
GPT-4o & 0.752 & 0.614 & 0.742 & 0.697 \\
FuncRev(TimesFM,Gemini) & 0.738 & 0.640 & 0.571 & 0.939 \\
CodeRev(TimesFM,Gemini) & 1.458 & 0.664 & 0.809 & 0.789 \\
TextRev(TimesFM,Gemini) & 0.700 & 0.666 & 0.831 & 0.641 \\
AvgEnsemble(TimesFM,GPT) & 0.630 & 0.741 & 0.764 & 0.698 \\
AvgEnsemble(TimesFM,Gemini) & 0.610 & 0.724 & 0.742 & 0.695 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & affordable\_housing & air\_conditioner & air\_pollution & air\_travel & alphabet \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.613 & 0.480 & 0.489 & 0.986 & 0.650 \\
DeepSeek-V3 (AllContext) & 0.701 & 0.495 & 0.523 & 0.950 & 0.586 \\
Gemini-2.0-Flash (Event) & 0.668 & 0.287 & 0.349 & 0.909 & 0.570 \\
Gemini-2.0-Flash (AllContext) & 0.688 & 0.274 & 0.356 & 0.917 & 0.513 \\
GPT-4o (Event) & 0.634 & 0.326 & 0.337 & 0.852 & 0.521 \\
GPT-4o (AllContext) & 0.659 & 0.339 & 0.367 & 0.829 & 0.567 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & aluminum\_usd\_t & amazon & animal\_migration & animal\_rescue & animal\_welfare \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.924 & 1.213 & 0.764 & 1.072 & 0.734 \\
DeepSeek-V3 (AllContext) & 0.782 & 1.241 & 0.794 & 1.166 & 0.695 \\
Gemini-2.0-Flash (Event) & 1.095 & 0.521 & 0.708 & 0.924 & 0.666 \\
Gemini-2.0-Flash (AllContext) & 0.795 & 0.570 & 0.696 & 0.956 & 0.647 \\
GPT-4o (Event) & 0.881 & 0.922 & 0.662 & 0.965 & 0.595 \\
GPT-4o (AllContext) & 0.784 & 0.996 & 0.664 & 1.048 & 0.618 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & apple\_inc & art\_exhibitions & artificial\_intelligence & asset\_management & autonomous\_driving \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.710 & 0.769 & 0.906 & 0.815 & 0.941 \\
DeepSeek-V3 (AllContext) & 0.714 & 0.752 & 0.825 & 0.877 & 0.980 \\
Gemini-2.0-Flash (Event) & 0.682 & 0.769 & 0.872 & 0.841 & 0.985 \\
Gemini-2.0-Flash (AllContext) & 0.690 & 0.767 & 0.967 & 0.887 & 1.056 \\
GPT-4o (Event) & 0.626 & 0.668 & 0.759 & 0.803 & 0.821 \\
GPT-4o (AllContext) & 0.656 & 0.674 & 0.761 & 0.759 & 0.855 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & back\_to\_school & barley\_inr\_t & beef\_brl\_kg & beekeeping & biodiversity \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.291 & 0.976 & 0.576 & 0.620 & 0.406 \\
DeepSeek-V3 (AllContext) & 0.292 & 0.954 & 0.567 & 0.585 & 0.367 \\
Gemini-2.0-Flash (Event) & 0.300 & 0.889 & 0.649 & 0.629 & 0.310 \\
Gemini-2.0-Flash (AllContext) & 0.306 & 0.950 & 0.574 & 0.596 & 0.314 \\
GPT-4o (Event) & 0.263 & 0.912 & 0.457 & 0.533 & 0.239 \\
GPT-4o (AllContext) & 0.257 & 0.956 & 0.559 & 0.517 & 0.281 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & bitumen\_cny\_t & black\_friday\_deals & brent\_usd\_bbl & broadway\_shows & butter\_eur\_t \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.896 & 0.343 & 0.823 & 0.727 & 0.758 \\
DeepSeek-V3 (AllContext) & 0.727 & 0.129 & 0.820 & 0.732 & 0.762 \\
Gemini-2.0-Flash (Event) & 0.841 & 0.552 & 0.824 & 0.627 & 0.894 \\
Gemini-2.0-Flash (AllContext) & 0.733 & 0.571 & 0.818 & 0.666 & 0.773 \\
GPT-4o (Event) & 0.977 & 0.449 & 0.853 & 0.715 & 0.745 \\
GPT-4o (AllContext) & 0.728 & 0.457 & 0.830 & 0.649 & 0.763 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 5/38)}
\label{tab2:results_table_5of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & cancer\_research & canola\_cad\_t & carbon\_emissions & cheese\_usd\_lbs & christmas\_gifts \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.815 & 0.794 & 0.916 & 1.055 & 0.116 \\
DeepSeek-V3 (AllContext) & 0.856 & 0.827 & 0.633 & 0.810 & 0.120 \\
Gemini-2.0-Flash (Event) & 0.815 & 0.998 & 0.760 & 0.868 & 0.094 \\
Gemini-2.0-Flash (AllContext) & 0.829 & 0.846 & 0.718 & 0.787 & 0.098 \\
GPT-4o (Event) & 0.756 & 0.850 & 0.669 & 0.867 & 0.088 \\
GPT-4o (AllContext) & 0.718 & 0.817 & 0.665 & 0.789 & 0.119 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 6/38)}
\label{tab2:results_table_6of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & climate\_change & coal\_usd\_t & cocoa\_usd\_t & coffee\_usd\_lbs & comic\_con \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 1.771 & 0.625 & 0.797 & 0.819 & 0.408 \\
DeepSeek-V3 (AllContext) & 1.475 & 0.653 & 0.812 & 0.750 & 0.445 \\
Gemini-2.0-Flash (Event) & 0.696 & 0.704 & 0.935 & 0.955 & 0.492 \\
Gemini-2.0-Flash (AllContext) & 1.485 & 0.661 & 0.827 & 0.757 & 0.450 \\
GPT-4o (Event) & 1.950 & 0.731 & 0.767 & 0.895 & 0.518 \\
GPT-4o (AllContext) & 1.359 & 0.655 & 0.768 & 0.757 & 0.507 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 7/38)}
\label{tab2:results_table_7of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & consumer\_electronics & copper\_usd\_lbs & corn\_usd\_bu & cost\_of\_living & cotton\_usd\_lbs \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.753 & 0.732 & 0.865 & 0.778 & 1.311 \\
DeepSeek-V3 (AllContext) & 0.795 & 0.620 & 0.857 & 0.763 & 1.147 \\
Gemini-2.0-Flash (Event) & 0.640 & 0.856 & 0.899 & 0.809 & 1.347 \\
Gemini-2.0-Flash (AllContext) & 0.621 & 0.635 & 0.855 & 0.799 & 1.148 \\
GPT-4o (Event) & 0.649 & 0.740 & 0.911 & 0.712 & 1.196 \\
GPT-4o (AllContext) & 0.716 & 0.625 & 0.850 & 0.732 & 1.141 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 8/38)}
\label{tab2:results_table_8of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & cryptocurrency & cybersecurity & data\_breach & data\_privacy & deforestation \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.815 & 0.896 & 1.236 & 0.680 & 0.407 \\
DeepSeek-V3 (AllContext) & 0.864 & 0.837 & 0.958 & 0.770 & 0.466 \\
Gemini-2.0-Flash (Event) & 0.764 & 0.942 & 0.800 & 0.764 & 0.302 \\
Gemini-2.0-Flash (AllContext) & 0.750 & 0.994 & 0.828 & 0.760 & 0.298 \\
GPT-4o (Event) & 0.742 & 0.695 & 1.057 & 0.648 & 0.267 \\
GPT-4o (AllContext) & 0.711 & 0.687 & 1.054 & 0.635 & 0.269 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 9/38)}
\label{tab2:results_table_9of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & diabetes & diammonium\_usd\_t & domestic\_violence & drones & drought \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.663 & 0.782 & 0.593 & 0.999 & 0.754 \\
DeepSeek-V3 (AllContext) & 0.637 & 0.794 & 0.644 & 0.993 & 0.905 \\
Gemini-2.0-Flash (Event) & 0.591 & 0.743 & 0.737 & 0.854 & 0.726 \\
Gemini-2.0-Flash (AllContext) & 0.572 & 0.711 & 0.725 & 0.850 & 0.670 \\
GPT-4o (Event) & 0.551 & 0.754 & 0.684 & 0.900 & 0.701 \\
GPT-4o (AllContext) & 0.575 & 0.799 & 0.738 & 0.988 & 0.655 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 10/38)}
\label{tab2:results_table_10of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & drug\_overdose & earthquake & electric\_vehicle & endangered\_species & esports \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.543 & 0.751 & 1.136 & 0.412 & 0.825 \\
DeepSeek-V3 (AllContext) & 0.618 & 0.765 & 1.071 & 0.520 & 0.823 \\
Gemini-2.0-Flash (Event) & 0.521 & 0.806 & 0.820 & 0.328 & 0.609 \\
Gemini-2.0-Flash (AllContext) & 0.514 & 0.854 & 0.829 & 0.332 & 0.621 \\
GPT-4o (Event) & 0.532 & 0.893 & 0.854 & 0.323 & 0.806 \\
GPT-4o (AllContext) & 0.531 & 0.894 & 0.881 & 0.322 & 0.727 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 11/38)}
\label{tab2:results_table_11of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & ethanol\_usd\_gal & fashion\_week & federal\_budget\_deficit & federal\_reserve & film\_festivals \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 1.068 & 0.382 & 0.585 & 0.699 & 0.564 \\
DeepSeek-V3 (AllContext) & 0.799 & 0.399 & 0.625 & 0.671 & 0.522 \\
Gemini-2.0-Flash (Event) & 0.989 & 0.248 & 0.463 & 0.640 & 0.700 \\
Gemini-2.0-Flash (AllContext) & 0.805 & 0.250 & 0.473 & 0.646 & 0.689 \\
GPT-4o (Event) & 0.985 & 0.332 & 0.441 & 0.603 & 0.541 \\
GPT-4o (AllContext) & 0.808 & 0.331 & 0.455 & 0.606 & 0.577 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 12/38)}
\label{tab2:results_table_12of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & financial\_regulation & flooding & flu\_shot & food\_recall & food\_safety \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.691 & 0.732 & 0.369 & 1.442 & 0.819 \\
DeepSeek-V3 (AllContext) & 0.677 & 0.696 & 0.365 & 1.138 & 0.812 \\
Gemini-2.0-Flash (Event) & 0.721 & 0.752 & 0.237 & 1.032 & 0.698 \\
Gemini-2.0-Flash (AllContext) & 0.741 & 0.772 & 0.272 & 1.118 & 0.757 \\
GPT-4o (Event) & 0.556 & 0.761 & 0.292 & 1.308 & 0.609 \\
GPT-4o (AllContext) & 0.531 & 0.783 & 0.315 & 1.287 & 0.565 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 13/38)}
\label{tab2:results_table_13of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & food\_wine\_festivals & formula\_1 & gallium\_cny\_kg & gas\_prices & gasoline\_usd\_gal \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.941 & 0.678 & 0.710 & 1.145 & 0.929 \\
DeepSeek-V3 (AllContext) & 0.949 & 0.767 & 0.577 & 1.250 & 0.691 \\
Gemini-2.0-Flash (Event) & 0.912 & 0.674 & 0.864 & 0.956 & 0.884 \\
Gemini-2.0-Flash (AllContext) & 0.935 & 0.717 & 0.581 & 1.217 & 0.698 \\
GPT-4o (Event) & 0.885 & 0.733 & 0.651 & 1.408 & 0.718 \\
GPT-4o (AllContext) & 0.860 & 0.717 & 0.574 & 1.352 & 0.679 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 14/38)}
\label{tab2:results_table_14of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & gender\_equality & gene\_editing & germanium\_cny\_kg & global\_warming & gold\_usd\_t\_oz \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.538 & 0.988 & 0.677 & 0.843 & 0.979 \\
DeepSeek-V3 (AllContext) & 0.477 & 0.870 & 0.622 & 0.967 & 0.917 \\
Gemini-2.0-Flash (Event) & 0.329 & 0.637 & 1.466 & 0.597 & 0.812 \\
Gemini-2.0-Flash (AllContext) & 0.333 & 0.692 & 0.732 & 0.576 & 0.927 \\
GPT-4o (Event) & 0.306 & 0.623 & 0.541 & 0.579 & 1.066 \\
GPT-4o (AllContext) & 0.332 & 0.601 & 0.619 & 0.663 & 0.921 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 15/38)}
\label{tab2:results_table_15of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & goldman\_sachs & government\_spending & halloween\_costumes & healthcare\_costs & healthcare\_policy \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.664 & 0.640 & 0.144 & 0.726 & 0.880 \\
DeepSeek-V3 (AllContext) & 0.651 & 0.652 & 0.131 & 0.628 & 0.753 \\
Gemini-2.0-Flash (Event) & 0.658 & 0.495 & 0.131 & 0.577 & 0.759 \\
Gemini-2.0-Flash (AllContext) & 0.667 & 0.505 & 0.112 & 0.613 & 0.841 \\
GPT-4o (Event) & 0.610 & 0.509 & 0.123 & 0.529 & 0.617 \\
GPT-4o (AllContext) & 0.683 & 0.547 & 0.131 & 0.513 & 0.593 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 16/38)}
\label{tab2:results_table_16of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & heatwave & heavy\_rainfall & hedge\_funds & hiv\_aids & homelessness \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.703 & 0.679 & 0.878 & 0.681 & 0.953 \\
DeepSeek-V3 (AllContext) & 0.727 & 0.640 & 0.928 & 0.815 & 1.035 \\
Gemini-2.0-Flash (Event) & 0.559 & 0.614 & 0.834 & 0.674 & 0.654 \\
Gemini-2.0-Flash (AllContext) & 0.543 & 0.626 & 0.842 & 0.674 & 0.630 \\
GPT-4o (Event) & 0.654 & 0.545 & 0.851 & 0.526 & 0.604 \\
GPT-4o (AllContext) & 0.695 & 0.525 & 0.844 & 0.593 & 0.647 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 17/38)}
\label{tab2:results_table_17of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & human\_rights & immigration\_reform & income\_inequality & indium\_cny\_kg & infectious\_disease \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.675 & 1.008 & 0.642 & 1.056 & 0.835 \\
DeepSeek-V3 (AllContext) & 0.705 & 0.901 & 0.593 & 0.804 & 0.738 \\
Gemini-2.0-Flash (Event) & 0.424 & 0.750 & 0.311 & 1.259 & 0.581 \\
Gemini-2.0-Flash (AllContext) & 0.433 & 0.734 & 0.311 & 0.812 & 0.558 \\
GPT-4o (Event) & 0.445 & 0.778 & 0.303 & 1.204 & 0.518 \\
GPT-4o (AllContext) & 0.527 & 0.779 & 0.324 & 0.786 & 0.515 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 18/38)}
\label{tab2:results_table_18of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & inflation & infrastructure\_spending & international\_trade & invasive\_species & investment\_banking \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.781 & 0.723 & 0.605 & 0.375 & 0.697 \\
DeepSeek-V3 (AllContext) & 0.718 & 0.661 & 0.657 & 0.367 & 0.841 \\
Gemini-2.0-Flash (Event) & 0.622 & 0.767 & 0.434 & 0.287 & 0.731 \\
Gemini-2.0-Flash (AllContext) & 0.600 & 0.759 & 0.441 & 0.298 & 0.741 \\
GPT-4o (Event) & 0.658 & 0.570 & 0.371 & 0.259 & 0.636 \\
GPT-4o (AllContext) & 0.661 & 0.526 & 0.390 & 0.275 & 0.684 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 19/38)}
\label{tab2:results_table_19of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & lead\_usd\_t & lithium\_cny\_t & lumber\_usd\_1000\_board\_feet & magnesium\_cny\_t & major\_league\_baseball \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 1.120 & 0.468 & 1.075 & 0.903 & 0.323 \\
DeepSeek-V3 (AllContext) & 0.834 & 0.589 & 0.886 & 0.771 & 0.421 \\
Gemini-2.0-Flash (Event) & 1.129 & 0.415 & 0.850 & 0.939 & 0.235 \\
Gemini-2.0-Flash (AllContext) & 0.838 & 0.578 & 0.882 & 0.781 & 0.241 \\
GPT-4o (Event) & 1.041 & 0.470 & 0.933 & 0.821 & 0.245 \\
GPT-4o (AllContext) & 0.829 & 0.589 & 0.888 & 0.764 & 0.278 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 20/38)}
\label{tab2:results_table_20of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & manganese\_cny\_mtu & marine\_life & marine\_pollution & mental\_health & meta\_platforms \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.533 & 0.615 & 0.538 & 0.553 & 0.960 \\
DeepSeek-V3 (AllContext) & 0.499 & 0.749 & 0.397 & 0.584 & 0.944 \\
Gemini-2.0-Flash (Event) & 0.498 & 0.536 & 0.337 & 0.476 & 0.666 \\
Gemini-2.0-Flash (AllContext) & 0.519 & 0.569 & 0.337 & 0.459 & 0.652 \\
GPT-4o (Event) & 0.608 & 0.470 & 0.308 & 0.441 & 0.749 \\
GPT-4o (AllContext) & 0.519 & 0.443 & 0.315 & 0.423 & 0.823 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 21/38)}
\label{tab2:results_table_21of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & meteor\_shower & methanol\_cny\_t & microsoft & milk\_usd\_cwt & minimum\_wage \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.528 & 0.998 & 0.691 & 0.689 & 1.005 \\
DeepSeek-V3 (AllContext) & 0.532 & 0.892 & 0.802 & 0.577 & 0.987 \\
Gemini-2.0-Flash (Event) & 0.336 & 0.816 & 0.616 & 0.686 & 1.017 \\
Gemini-2.0-Flash (AllContext) & 0.329 & 0.877 & 0.649 & 0.585 & 1.051 \\
GPT-4o (Event) & 0.562 & 1.028 & 0.649 & 0.630 & 1.334 \\
GPT-4o (AllContext) & 0.514 & 0.902 & 0.650 & 0.575 & 1.249 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 22/38)}
\label{tab2:results_table_22of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & molybdenum\_cny\_kg & mortgage\_rates & music\_festivals & naphtha\_usd\_t & national\_basketball\_association \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.706 & 0.787 & 0.743 & 0.997 & 0.637 \\
DeepSeek-V3 (AllContext) & 0.544 & 0.848 & 0.633 & 0.815 & 0.619 \\
Gemini-2.0-Flash (Event) & 0.684 & 0.716 & 0.460 & 1.097 & 0.665 \\
Gemini-2.0-Flash (AllContext) & 0.560 & 0.716 & 0.460 & 0.827 & 0.687 \\
GPT-4o (Event) & 0.696 & 0.788 & 0.524 & 1.014 & 0.539 \\
GPT-4o (AllContext) & 0.558 & 0.809 & 0.572 & 0.822 & 0.594 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 23/38)}
\label{tab2:results_table_23of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & national\_debt & national\_football\_league & neodymium\_cny\_t & nickel\_usd\_t & nobel\_prize \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.808 & 0.759 & 0.704 & 0.821 & 0.543 \\
DeepSeek-V3 (AllContext) & 0.801 & 0.710 & 0.542 & 0.778 & 0.609 \\
Gemini-2.0-Flash (Event) & 0.791 & 0.554 & 0.513 & 0.910 & 0.414 \\
Gemini-2.0-Flash (AllContext) & 0.804 & 0.561 & 0.552 & 0.773 & 0.499 \\
GPT-4o (Event) & 0.818 & 0.632 & 0.535 & 0.801 & 0.550 \\
GPT-4o (AllContext) & 0.812 & 0.648 & 0.543 & 0.779 & 0.475 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 24/38)}
\label{tab2:results_table_24of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & nvidia & oat\_usd\_bu & obesity & opioid\_crisis & organic\_food \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 1.052 & 1.024 & 1.026 & 0.567 & 0.621 \\
DeepSeek-V3 (AllContext) & 1.121 & 0.888 & 1.111 & 0.570 & 0.627 \\
Gemini-2.0-Flash (Event) & 0.730 & 1.027 & 0.520 & 0.557 & 0.476 \\
Gemini-2.0-Flash (AllContext) & 0.691 & 0.877 & 0.701 & 0.554 & 0.469 \\
GPT-4o (Event) & 0.872 & 0.999 & 0.684 & 0.541 & 0.477 \\
GPT-4o (AllContext) & 0.854 & 0.880 & 0.728 & 0.611 & 0.471 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 25/38)}
\label{tab2:results_table_25of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & palladium\_usd\_t\_oz & pest\_control & pet\_adoption & pet\_health & platinum\_usd\_t\_oz \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.916 & 0.407 & 0.991 & 0.953 & 0.752 \\
DeepSeek-V3 (AllContext) & 0.773 & 0.438 & 0.965 & 1.039 & 0.667 \\
Gemini-2.0-Flash (Event) & 0.975 & 0.368 & 0.866 & 1.064 & 0.772 \\
Gemini-2.0-Flash (AllContext) & 0.759 & 0.387 & 0.862 & 1.111 & 0.673 \\
GPT-4o (Event) & 0.869 & 0.303 & 1.039 & 0.820 & 0.701 \\
GPT-4o (AllContext) & 0.763 & 0.320 & 1.256 & 0.794 & 0.671 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 26/38)}
\label{tab2:results_table_26of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & polyethylene\_cny\_t & polypropylene\_cny\_t & polyvinyl\_cny\_t & potatoes\_eur\_100kg & poultry\_brl\_kgs \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.769 & 1.059 & 0.708 & 0.731 & 0.828 \\
DeepSeek-V3 (AllContext) & 0.677 & 0.950 & 0.606 & 0.672 & 0.771 \\
Gemini-2.0-Flash (Event) & 0.730 & 0.848 & 0.853 & 0.742 & 0.921 \\
Gemini-2.0-Flash (AllContext) & 0.673 & 0.936 & 0.586 & 0.679 & 0.783 \\
GPT-4o (Event) & 0.817 & 0.892 & 0.658 & 0.612 & 0.888 \\
GPT-4o (AllContext) & 0.680 & 0.930 & 0.584 & 0.667 & 0.783 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 27/38)}
\label{tab2:results_table_27of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & presidential\_election & private\_equity & propane\_usd\_gal & protest & quantum\_computing \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.829 & 0.721 & 0.950 & 0.922 & 0.908 \\
DeepSeek-V3 (AllContext) & 0.824 & 0.932 & 0.756 & 0.879 & 0.787 \\
Gemini-2.0-Flash (Event) & 0.829 & 0.829 & 0.844 & 0.933 & 0.895 \\
Gemini-2.0-Flash (AllContext) & 0.827 & 0.878 & 0.756 & 0.985 & 0.930 \\
GPT-4o (Event) & 0.817 & 0.702 & 0.937 & 1.024 & 0.858 \\
GPT-4o (AllContext) & 0.831 & 0.698 & 0.759 & 1.025 & 0.843 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 28/38)}
\label{tab2:results_table_28of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & rapeseed\_eur\_t & refugee\_support & renewable\_energy & rhodium\_usd\_t\_oz & rice\_usd\_cwt \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 1.070 & 0.696 & 0.504 & 0.835 & 0.872 \\
DeepSeek-V3 (AllContext) & 0.777 & 0.665 & 0.499 & 0.917 & 0.653 \\
Gemini-2.0-Flash (Event) & 0.853 & 0.522 & 0.388 & 0.779 & 0.736 \\
Gemini-2.0-Flash (AllContext) & 0.773 & 0.531 & 0.420 & 0.914 & 0.671 \\
GPT-4o (Event) & 1.095 & 0.541 & 0.352 & 0.723 & 0.775 \\
GPT-4o (AllContext) & 0.778 & 0.575 & 0.346 & 0.907 & 0.647 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 29/38)}
\label{tab2:results_table_29of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & robotics & rocket\_launch & rubber\_usd\_cents\_kg & salmon\_nok\_kg & silver\_usd\_t\_oz \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.937 & 1.125 & 1.243 & 1.326 & 1.105 \\
DeepSeek-V3 (AllContext) & 1.014 & 1.087 & 0.814 & 1.357 & 0.822 \\
Gemini-2.0-Flash (Event) & 1.001 & 0.971 & 0.974 & 1.329 & 0.936 \\
Gemini-2.0-Flash (AllContext) & 0.962 & 1.030 & 0.806 & 1.326 & 0.818 \\
GPT-4o (Event) & 0.826 & 1.160 & 1.151 & 1.182 & 0.984 \\
GPT-4o (AllContext) & 0.788 & 1.210 & 0.822 & 1.317 & 0.828 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 30/38)}
\label{tab2:results_table_30of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & ski\_gear & soybeans\_usd\_bu & space\_exploration & steel\_cny\_t & stock\_market \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.275 & 1.035 & 0.471 & 1.215 & 1.059 \\
DeepSeek-V3 (AllContext) & 0.247 & 0.866 & 0.499 & 0.877 & 1.045 \\
Gemini-2.0-Flash (Event) & 0.233 & 1.260 & 0.417 & 1.023 & 0.735 \\
Gemini-2.0-Flash (AllContext) & 0.225 & 0.908 & 0.418 & 0.866 & 0.758 \\
GPT-4o (Event) & 0.240 & 1.086 & 0.393 & 1.004 & 0.813 \\
GPT-4o (AllContext) & 0.245 & 0.864 & 0.455 & 0.873 & 0.832 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 31/38)}
\label{tab2:results_table_31of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & student\_loans & sugar\_usd\_lbs & sustainable\_fashion & tax\_software & taxes \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.940 & 1.188 & 0.606 & 0.404 & 0.336 \\
DeepSeek-V3 (AllContext) & 0.908 & 0.943 & 0.622 & 0.437 & 0.526 \\
Gemini-2.0-Flash (Event) & 0.823 & 1.129 & 0.649 & 0.365 & 0.182 \\
Gemini-2.0-Flash (AllContext) & 0.844 & 0.946 & 0.648 & 0.379 & 0.191 \\
GPT-4o (Event) & 0.968 & 1.145 & 0.534 & 0.362 & 0.170 \\
GPT-4o (AllContext) & 0.982 & 0.953 & 0.526 & 0.363 & 0.180 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 32/38)}
\label{tab2:results_table_32of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & tellurium\_cny\_kg & tesla & tin\_usd\_t & titanium\_cny\_kg & tour\_de\_france \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 1.479 & 0.667 & 0.855 & 0.675 & 0.305 \\
DeepSeek-V3 (AllContext) & 0.709 & 0.679 & 0.738 & 0.614 & 0.354 \\
Gemini-2.0-Flash (Event) & 0.787 & 0.711 & 1.080 & 0.628 & 0.321 \\
Gemini-2.0-Flash (AllContext) & 0.711 & 0.743 & 0.740 & 0.604 & 0.285 \\
GPT-4o (Event) & 0.704 & 0.629 & 0.686 & 0.703 & 0.198 \\
GPT-4o (AllContext) & 0.699 & 0.652 & 0.747 & 0.610 & 0.257 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 33/38)}
\label{tab2:results_table_33of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & traffic\_insurance & unemployment\_rate & uranium\_usd\_lbs & urea\_usd\_t & usdtoaud\_exchangerate \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.947 & 0.714 & 1.036 & 0.418 & 1.275 \\
DeepSeek-V3 (AllContext) & 0.887 & 0.731 & 0.863 & 0.492 & 0.841 \\
Gemini-2.0-Flash (Event) & 0.997 & 0.544 & 1.142 & 0.593 & 1.072 \\
Gemini-2.0-Flash (AllContext) & 1.048 & 0.529 & 0.869 & 0.507 & 0.807 \\
GPT-4o (Event) & 0.765 & 0.557 & 0.993 & 0.428 & 1.195 \\
GPT-4o (AllContext) & 0.774 & 0.625 & 0.871 & 0.495 & 0.833 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 34/38)}
\label{tab2:results_table_34of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & usdtobrl\_exchangerate & usdtocad\_exchangerate & usdtochf\_exchangerate & usdtogbp\_exchangerate & usdtohkd\_exchangerate \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 1.065 & 0.999 & 1.110 & 1.178 & 0.919 \\
DeepSeek-V3 (AllContext) & 0.695 & 0.629 & 0.852 & 0.773 & 0.781 \\
Gemini-2.0-Flash (Event) & 1.099 & 0.795 & 0.890 & 0.964 & 0.970 \\
Gemini-2.0-Flash (AllContext) & 0.697 & 0.636 & 0.878 & 0.778 & 0.810 \\
GPT-4o (Event) & 1.004 & 0.835 & 0.932 & 0.860 & 0.881 \\
GPT-4o (AllContext) & 0.696 & 0.612 & 0.852 & 0.779 & 0.784 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 35/38)}
\label{tab2:results_table_35of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & usdtoinr\_exchangerate & usdtokrw\_exchangerate & usdtomxn\_exchangerate & usdtosgd\_exchangerate & used\_car \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.658 & 0.927 & 1.166 & 1.282 & 0.805 \\
DeepSeek-V3 (AllContext) & 0.720 & 0.858 & 0.767 & 0.933 & 0.797 \\
Gemini-2.0-Flash (Event) & 0.734 & 0.920 & 0.927 & 1.041 & 0.673 \\
Gemini-2.0-Flash (AllContext) & 0.737 & 0.866 & 0.766 & 0.910 & 0.644 \\
GPT-4o (Event) & 0.647 & 0.855 & 0.920 & 0.943 & 0.760 \\
GPT-4o (AllContext) & 0.733 & 0.859 & 0.749 & 0.909 & 0.738 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 36/38)}
\label{tab2:results_table_36of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & vaccine\_research & venture\_capital & volcanic\_eruption & water\_scarcity & wheat\_usd\_bu \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.893 & 1.073 & 0.905 & 0.553 & 1.251 \\
DeepSeek-V3 (AllContext) & 0.831 & 0.868 & 0.749 & 0.589 & 0.991 \\
Gemini-2.0-Flash (Event) & 0.803 & 0.803 & 0.502 & 0.442 & 1.087 \\
Gemini-2.0-Flash (AllContext) & 0.838 & 0.823 & 0.642 & 0.437 & 0.966 \\
GPT-4o (Event) & 0.688 & 0.790 & 0.552 & 0.418 & 1.194 \\
GPT-4o (AllContext) & 0.691 & 0.811 & 0.594 & 0.434 & 0.972 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Attribution Analysis. (cont’d, part 37/38)}
\label{tab2:results_table_37of38}
\end{table*}

\begin{table*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrr}
\toprule
Method & wildfires & wildlife\_conservation & wool\_aud\_100kg & zinc\_usd\_t \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 \\
DeepSeek-V3 (Event) & 0.699 & 0.764 & 0.765 & 1.013 \\
DeepSeek-V3 (AllContext) & 0.665 & 0.863 & 0.744 & 0.691 \\
Gemini-2.0-Flash (Event) & 0.626 & 0.799 & 0.728 & 0.927 \\
Gemini-2.0-Flash (AllContext) & 0.650 & 0.830 & 0.742 & 0.695 \\
GPT-4o (Event) & 0.750 & 0.653 & 0.768 & 0.899 \\
GPT-4o (AllContext) & 0.752 & 0.614 & 0.742 & 0.697 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & affordable\_housing & air\_conditioner & air\_pollution & air\_travel & alphabet \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.740 & 0.504 & 0.827 & 1.086 & 0.747 \\
Meta+Date & 0.701 & 0.287 & 0.362 & 0.950 & 0.616 \\
Meta+Date+Cov & 0.673 & 0.271 & 0.355 & 0.943 & 0.514 \\
Meta+Date+Event & 0.668 & 0.287 & 0.349 & 0.909 & 0.570 \\
AllContext & 0.688 & 0.274 & 0.356 & 0.917 & 0.513 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & aluminum\_usd\_t & amazon & animal\_migration & animal\_rescue & animal\_welfare \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.876 & 0.836 & 0.977 & 0.753 & 0.808 \\
Meta+Date & 0.921 & 0.581 & 0.718 & 0.921 & 0.641 \\
Meta+Date+Cov & 1.191 & 0.597 & 0.727 & 0.871 & 0.633 \\
Meta+Date+Event & 1.095 & 0.521 & 0.708 & 0.924 & 0.666 \\
AllContext & 0.795 & 0.570 & 0.696 & 0.956 & 0.647 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & apple\_inc & art\_exhibitions & artificial\_intelligence & asset\_management & autonomous\_driving \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.826 & 0.832 & 1.017 & 0.846 & 0.873 \\
Meta+Date & 0.680 & 0.813 & 0.904 & 0.838 & 1.027 \\
Meta+Date+Cov & 0.684 & 0.775 & 0.946 & 0.874 & 1.035 \\
Meta+Date+Event & 0.682 & 0.769 & 0.872 & 0.841 & 0.985 \\
AllContext & 0.690 & 0.767 & 0.967 & 0.887 & 1.056 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & back\_to\_school & barley\_inr\_t & beef\_brl\_kg & beekeeping & biodiversity \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.570 & 0.969 & 0.524 & 1.019 & 0.648 \\
Meta+Date & 0.288 & 0.944 & 0.494 & 0.625 & 0.324 \\
Meta+Date+Cov & 0.302 & 1.018 & 0.659 & 0.531 & 0.300 \\
Meta+Date+Event & 0.300 & 0.889 & 0.649 & 0.629 & 0.310 \\
AllContext & 0.306 & 0.950 & 0.574 & 0.596 & 0.314 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & bitumen\_cny\_t & black\_friday\_deals & brent\_usd\_bbl & broadway\_shows & butter\_eur\_t \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.737 & 1.262 & 0.931 & 0.748 & 0.768 \\
Meta+Date & 0.734 & 0.563 & 0.830 & 0.637 & 0.837 \\
Meta+Date+Cov & 0.846 & 0.543 & 0.785 & 0.692 & 0.873 \\
Meta+Date+Event & 0.841 & 0.552 & 0.824 & 0.627 & 0.894 \\
AllContext & 0.733 & 0.571 & 0.818 & 0.666 & 0.773 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 5/38)}
\label{tab3:results_table_5of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & cancer\_research & canola\_cad\_t & carbon\_emissions & cheese\_usd\_lbs & christmas\_gifts \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.883 & 0.772 & 0.838 & 0.771 & 0.225 \\
Meta+Date & 0.832 & 0.868 & 0.774 & 0.861 & 0.093 \\
Meta+Date+Cov & 0.857 & 0.940 & 0.687 & 0.932 & 0.090 \\
Meta+Date+Event & 0.815 & 0.998 & 0.760 & 0.868 & 0.094 \\
AllContext & 0.829 & 0.846 & 0.718 & 0.787 & 0.098 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 6/38)}
\label{tab3:results_table_6of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & climate\_change & coal\_usd\_t & cocoa\_usd\_t & coffee\_usd\_lbs & comic\_con \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.893 & 0.736 & 0.884 & 0.788 & 0.812 \\
Meta+Date & 1.213 & 0.712 & 0.885 & 0.745 & 0.465 \\
Meta+Date+Cov & 1.262 & 0.610 & 1.000 & 0.850 & 0.490 \\
Meta+Date+Event & 0.696 & 0.704 & 0.935 & 0.955 & 0.492 \\
AllContext & 1.485 & 0.661 & 0.827 & 0.757 & 0.450 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 7/38)}
\label{tab3:results_table_7of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & consumer\_electronics & copper\_usd\_lbs & corn\_usd\_bu & cost\_of\_living & cotton\_usd\_lbs \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.857 & 0.733 & 0.822 & 0.699 & 0.844 \\
Meta+Date & 0.634 & 0.816 & 0.966 & 0.801 & 1.274 \\
Meta+Date+Cov & 0.583 & 0.794 & 1.037 & 0.710 & 1.263 \\
Meta+Date+Event & 0.640 & 0.856 & 0.899 & 0.809 & 1.347 \\
AllContext & 0.621 & 0.635 & 0.855 & 0.799 & 1.148 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 8/38)}
\label{tab3:results_table_8of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & cryptocurrency & cybersecurity & data\_breach & data\_privacy & deforestation \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.809 & 0.946 & 0.922 & 0.879 & 0.634 \\
Meta+Date & 0.793 & 0.878 & 0.873 & 0.754 & 0.304 \\
Meta+Date+Cov & 0.769 & 0.956 & 0.798 & 0.756 & 0.315 \\
Meta+Date+Event & 0.764 & 0.942 & 0.800 & 0.764 & 0.302 \\
AllContext & 0.750 & 0.994 & 0.828 & 0.760 & 0.298 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 9/38)}
\label{tab3:results_table_9of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & diabetes & diammonium\_usd\_t & domestic\_violence & drones & drought \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.789 & 0.797 & 0.749 & 0.827 & 0.789 \\
Meta+Date & 0.611 & 0.799 & 0.742 & 0.879 & 0.676 \\
Meta+Date+Cov & 0.568 & 0.785 & 0.710 & 0.853 & 0.651 \\
Meta+Date+Event & 0.591 & 0.743 & 0.737 & 0.854 & 0.726 \\
AllContext & 0.572 & 0.711 & 0.725 & 0.850 & 0.670 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 10/38)}
\label{tab3:results_table_10of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & drug\_overdose & earthquake & electric\_vehicle & endangered\_species & esports \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.815 & 0.689 & 0.843 & 0.703 & 0.671 \\
Meta+Date & 0.514 & 0.942 & 0.818 & 0.329 & 0.642 \\
Meta+Date+Cov & 0.527 & 0.899 & 0.861 & 0.320 & 0.646 \\
Meta+Date+Event & 0.521 & 0.806 & 0.820 & 0.328 & 0.609 \\
AllContext & 0.514 & 0.854 & 0.829 & 0.332 & 0.621 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 11/38)}
\label{tab3:results_table_11of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & ethanol\_usd\_gal & fashion\_week & federal\_budget\_deficit & federal\_reserve & film\_festivals \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.838 & 0.636 & 0.809 & 0.710 & 0.758 \\
Meta+Date & 0.913 & 0.276 & 0.454 & 0.627 & 0.667 \\
Meta+Date+Cov & 1.134 & 0.248 & 0.425 & 0.610 & 0.663 \\
Meta+Date+Event & 0.989 & 0.248 & 0.463 & 0.640 & 0.700 \\
AllContext & 0.805 & 0.250 & 0.473 & 0.646 & 0.689 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 12/38)}
\label{tab3:results_table_12of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & financial\_regulation & flooding & flu\_shot & food\_recall & food\_safety \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.900 & 0.703 & 0.622 & 0.740 & 0.845 \\
Meta+Date & 0.731 & 0.758 & 0.237 & 1.211 & 0.751 \\
Meta+Date+Cov & 0.713 & 0.753 & 0.261 & 1.100 & 0.716 \\
Meta+Date+Event & -- & 0.752 & 0.237 & 1.032 & 0.698 \\
AllContext & 0.741 & 0.772 & 0.272 & 1.118 & 0.757 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 13/38)}
\label{tab3:results_table_13of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & food\_wine\_festivals & formula\_1 & gallium\_cny\_kg & gas\_prices & gasoline\_usd\_gal \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.851 & 0.908 & 0.579 & 0.908 & 0.686 \\
Meta+Date & 0.929 & 0.664 & 0.579 & 1.276 & 1.172 \\
Meta+Date+Cov & 0.925 & 0.685 & 0.638 & 1.180 & 0.910 \\
Meta+Date+Event & 0.912 & 0.674 & 0.864 & 0.956 & 0.884 \\
AllContext & 0.935 & 0.717 & 0.581 & 1.217 & 0.698 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 14/38)}
\label{tab3:results_table_14of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & gender\_equality & gene\_editing & germanium\_cny\_kg & global\_warming & gold\_usd\_t\_oz \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.814 & 0.894 & 0.606 & 0.814 & 0.797 \\
Meta+Date & 0.340 & 0.692 & 0.620 & 0.569 & 1.005 \\
Meta+Date+Cov & 0.319 & 0.637 & 0.615 & 0.578 & 1.076 \\
Meta+Date+Event & 0.329 & 0.637 & 1.466 & 0.597 & 0.812 \\
AllContext & 0.333 & 0.692 & 0.732 & 0.576 & 0.927 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 15/38)}
\label{tab3:results_table_15of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & goldman\_sachs & government\_spending & halloween\_costumes & healthcare\_costs & healthcare\_policy \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.686 & 0.905 & 0.322 & 0.869 & 0.846 \\
Meta+Date & 0.714 & 0.555 & 0.144 & 0.605 & 0.777 \\
Meta+Date+Cov & 0.646 & 0.505 & 0.127 & 0.621 & 0.778 \\
Meta+Date+Event & 0.658 & 0.495 & 0.131 & 0.577 & 0.759 \\
AllContext & 0.667 & 0.505 & 0.112 & 0.613 & 0.841 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 16/38)}
\label{tab3:results_table_16of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & heatwave & heavy\_rainfall & hedge\_funds & hiv\_aids & homelessness \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.667 & 0.928 & 0.820 & 1.220 & 0.721 \\
Meta+Date & 0.548 & 0.634 & 0.848 & 0.645 & 0.709 \\
Meta+Date+Cov & 0.529 & 0.615 & 0.824 & 0.626 & 0.649 \\
Meta+Date+Event & 0.559 & 0.614 & 0.834 & 0.674 & 0.654 \\
AllContext & 0.543 & 0.626 & 0.842 & 0.674 & 0.630 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 17/38)}
\label{tab3:results_table_17of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & human\_rights & immigration\_reform & income\_inequality & indium\_cny\_kg & infectious\_disease \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.825 & 0.879 & 0.734 & 0.792 & 0.794 \\
Meta+Date & 0.441 & 0.773 & 0.323 & 0.815 & 0.558 \\
Meta+Date+Cov & 0.427 & 0.724 & 0.290 & 0.785 & 0.555 \\
Meta+Date+Event & 0.424 & 0.750 & 0.311 & 1.259 & 0.581 \\
AllContext & 0.433 & 0.734 & 0.311 & 0.812 & 0.558 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 18/38)}
\label{tab3:results_table_18of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & inflation & infrastructure\_spending & international\_trade & invasive\_species & investment\_banking \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.783 & 0.879 & 0.882 & 0.569 & 0.849 \\
Meta+Date & 0.642 & 0.766 & 0.424 & 0.277 & 0.717 \\
Meta+Date+Cov & 0.596 & 0.766 & 0.410 & 0.273 & 0.743 \\
Meta+Date+Event & 0.622 & 0.767 & 0.434 & 0.287 & 0.731 \\
AllContext & 0.600 & 0.759 & 0.441 & 0.298 & 0.741 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 19/38)}
\label{tab3:results_table_19of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & lead\_usd\_t & lithium\_cny\_t & lumber\_usd\_1000\_board\_feet & magnesium\_cny\_t & major\_league\_baseball \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.883 & 0.731 & 0.987 & 0.748 & 0.612 \\
Meta+Date & 1.036 & 0.504 & 0.996 & 0.846 & 0.248 \\
Meta+Date+Cov & 1.121 & 0.407 & 0.952 & 0.860 & 0.250 \\
Meta+Date+Event & 1.129 & 0.415 & 0.850 & 0.939 & 0.235 \\
AllContext & 0.838 & 0.578 & 0.882 & 0.781 & 0.241 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 20/38)}
\label{tab3:results_table_20of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & manganese\_cny\_mtu & marine\_life & marine\_pollution & mental\_health & meta\_platforms \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.542 & 0.892 & 0.805 & 0.736 & 0.820 \\
Meta+Date & 0.553 & 0.523 & 0.332 & 0.461 & 0.665 \\
Meta+Date+Cov & 0.625 & 0.545 & 0.348 & 0.469 & 0.663 \\
Meta+Date+Event & 0.498 & 0.536 & 0.337 & 0.476 & 0.666 \\
AllContext & 0.519 & 0.569 & 0.337 & 0.459 & 0.652 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 21/38)}
\label{tab3:results_table_21of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & meteor\_shower & methanol\_cny\_t & microsoft & milk\_usd\_cwt & minimum\_wage \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.592 & 0.925 & 0.683 & 0.564 & 0.992 \\
Meta+Date & 0.417 & 0.861 & 0.641 & 0.626 & 1.117 \\
Meta+Date+Cov & 0.297 & 1.012 & 0.667 & 0.702 & 0.991 \\
Meta+Date+Event & 0.336 & 0.816 & 0.616 & 0.686 & 1.017 \\
AllContext & 0.329 & 0.877 & 0.649 & 0.585 & 1.051 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 22/38)}
\label{tab3:results_table_22of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & molybdenum\_cny\_kg & mortgage\_rates & music\_festivals & naphtha\_usd\_t & national\_basketball\_association \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.570 & 0.747 & 0.935 & 0.776 & 0.766 \\
Meta+Date & 0.558 & 0.747 & 0.490 & 0.984 & 0.688 \\
Meta+Date+Cov & 0.670 & 0.735 & 0.483 & 1.039 & 0.687 \\
Meta+Date+Event & 0.684 & 0.716 & 0.460 & 1.097 & 0.665 \\
AllContext & 0.560 & 0.716 & 0.460 & 0.827 & 0.687 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 23/38)}
\label{tab3:results_table_23of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & national\_debt & national\_football\_league & neodymium\_cny\_t & nickel\_usd\_t & nobel\_prize \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.837 & 0.775 & 0.562 & 0.761 & 0.826 \\
Meta+Date & 0.855 & 0.557 & 0.590 & 0.923 & 0.456 \\
Meta+Date+Cov & 0.816 & 0.557 & 0.695 & 1.110 & 0.500 \\
Meta+Date+Event & 0.791 & 0.554 & 0.513 & 0.910 & 0.414 \\
AllContext & 0.804 & 0.561 & 0.552 & 0.773 & 0.499 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 24/38)}
\label{tab3:results_table_24of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & nvidia & oat\_usd\_bu & obesity & opioid\_crisis & organic\_food \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.772 & 0.851 & 0.745 & 0.726 & 0.787 \\
Meta+Date & 0.815 & 0.952 & 0.490 & 0.603 & 0.474 \\
Meta+Date+Cov & 0.734 & 1.106 & 0.546 & 0.541 & 0.463 \\
Meta+Date+Event & 0.730 & 1.027 & 0.520 & 0.557 & 0.476 \\
AllContext & 0.691 & 0.877 & 0.701 & 0.554 & 0.469 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 25/38)}
\label{tab3:results_table_25of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & palladium\_usd\_t\_oz & pest\_control & pet\_adoption & pet\_health & platinum\_usd\_t\_oz \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.730 & 0.711 & 0.786 & 0.844 & 0.754 \\
Meta+Date & 0.817 & 0.382 & 1.373 & 1.030 & 0.747 \\
Meta+Date+Cov & 0.884 & 0.360 & 0.770 & 1.124 & 0.919 \\
Meta+Date+Event & 0.975 & 0.368 & 0.866 & 1.064 & 0.772 \\
AllContext & 0.759 & 0.387 & 0.862 & 1.111 & 0.673 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 26/38)}
\label{tab3:results_table_26of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & polyethylene\_cny\_t & polypropylene\_cny\_t & polyvinyl\_cny\_t & potatoes\_eur\_100kg & poultry\_brl\_kgs \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.804 & 1.014 & 0.689 & 0.804 & 0.761 \\
Meta+Date & 0.790 & 0.884 & 0.644 & 0.742 & 0.804 \\
Meta+Date+Cov & 0.818 & 0.898 & 0.865 & 0.760 & 0.832 \\
Meta+Date+Event & 0.730 & 0.848 & 0.853 & 0.742 & 0.921 \\
AllContext & 0.673 & 0.936 & 0.586 & 0.679 & 0.783 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 27/38)}
\label{tab3:results_table_27of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & presidential\_election & private\_equity & propane\_usd\_gal & protest & quantum\_computing \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.855 & 0.844 & 0.743 & 0.931 & 0.900 \\
Meta+Date & 0.823 & 0.899 & 0.864 & 0.914 & 0.961 \\
Meta+Date+Cov & 0.818 & 0.906 & 1.001 & 0.933 & 0.939 \\
Meta+Date+Event & 0.829 & 0.829 & 0.844 & 0.933 & 0.895 \\
AllContext & 0.827 & 0.878 & 0.756 & 0.985 & 0.930 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 28/38)}
\label{tab3:results_table_28of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & rapeseed\_eur\_t & refugee\_support & renewable\_energy & rhodium\_usd\_t\_oz & rice\_usd\_cwt \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.814 & 0.762 & 0.930 & 0.915 & 0.747 \\
Meta+Date & 0.856 & 0.541 & 0.413 & 0.945 & 0.714 \\
Meta+Date+Cov & 0.951 & 0.517 & 0.402 & 0.891 & 0.793 \\
Meta+Date+Event & 0.853 & 0.522 & 0.388 & 0.779 & 0.736 \\
AllContext & 0.773 & 0.531 & 0.420 & 0.914 & 0.671 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 29/38)}
\label{tab3:results_table_29of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & robotics & rocket\_launch & rubber\_usd\_cents\_kg & salmon\_nok\_kg & silver\_usd\_t\_oz \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 1.019 & 0.837 & 0.877 & 1.109 & 0.887 \\
Meta+Date & 0.961 & 1.051 & 1.008 & 1.174 & 0.846 \\
Meta+Date+Cov & 0.958 & 1.012 & 1.162 & 0.975 & 0.886 \\
Meta+Date+Event & 1.001 & 0.971 & 0.974 & 1.329 & 0.936 \\
AllContext & 0.962 & 1.030 & 0.806 & 1.326 & 0.818 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 30/38)}
\label{tab3:results_table_30of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & ski\_gear & soybeans\_usd\_bu & space\_exploration & steel\_cny\_t & stock\_market \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.643 & 0.819 & 0.898 & 0.904 & 0.789 \\
Meta+Date & 0.215 & 1.183 & 0.407 & 0.926 & 0.749 \\
Meta+Date+Cov & 0.215 & 1.294 & 0.420 & 0.804 & 0.781 \\
Meta+Date+Event & 0.233 & 1.260 & 0.417 & 1.023 & 0.735 \\
AllContext & 0.225 & 0.908 & 0.418 & 0.866 & 0.758 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 31/38)}
\label{tab3:results_table_31of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & student\_loans & sugar\_usd\_lbs & sustainable\_fashion & tax\_software & taxes \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.827 & 0.922 & 0.802 & 0.764 & 0.713 \\
Meta+Date & 0.792 & 0.939 & 0.658 & 0.368 & 0.189 \\
Meta+Date+Cov & 0.850 & 1.129 & 0.633 & 0.364 & 0.240 \\
Meta+Date+Event & 0.823 & 1.129 & 0.649 & 0.365 & 0.182 \\
AllContext & 0.844 & 0.946 & 0.648 & 0.379 & 0.191 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 32/38)}
\label{tab3:results_table_32of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & tellurium\_cny\_kg & tesla & tin\_usd\_t & titanium\_cny\_kg & tour\_de\_france \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.722 & 0.707 & 0.802 & 0.588 & 0.380 \\
Meta+Date & 0.687 & 0.776 & 0.933 & 0.618 & 0.287 \\
Meta+Date+Cov & 0.656 & 0.747 & 0.871 & 0.600 & 0.198 \\
Meta+Date+Event & 0.787 & 0.711 & 1.080 & 0.628 & 0.321 \\
AllContext & 0.711 & 0.743 & 0.740 & 0.604 & 0.285 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 33/38)}
\label{tab3:results_table_33of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & traffic\_insurance & unemployment\_rate & uranium\_usd\_lbs & urea\_usd\_t & usdtoaud\_exchangerate \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.905 & 0.798 & 0.936 & 0.613 & 0.925 \\
Meta+Date & 0.964 & 0.533 & 0.944 & 0.496 & 0.827 \\
Meta+Date+Cov & 0.997 & 0.535 & 1.105 & 0.494 & 0.929 \\
Meta+Date+Event & 0.997 & 0.544 & 1.142 & 0.593 & 1.072 \\
AllContext & 1.048 & 0.529 & 0.869 & 0.507 & 0.807 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 34/38)}
\label{tab3:results_table_34of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & usdtobrl\_exchangerate & usdtocad\_exchangerate & usdtochf\_exchangerate & usdtogbp\_exchangerate & usdtohkd\_exchangerate \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.795 & 0.716 & 0.978 & 0.766 & 0.810 \\
Meta+Date & 0.674 & 0.711 & 0.968 & 0.856 & 0.856 \\
Meta+Date+Cov & 0.822 & 0.915 & 1.139 & 0.897 & 0.985 \\
Meta+Date+Event & 1.099 & 0.795 & 0.890 & 0.964 & 0.970 \\
AllContext & 0.697 & 0.636 & 0.878 & 0.778 & 0.810 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 35/38)}
\label{tab3:results_table_35of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & usdtoinr\_exchangerate & usdtokrw\_exchangerate & usdtomxn\_exchangerate & usdtosgd\_exchangerate & used\_car \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.783 & 0.927 & 0.775 & 1.038 & 0.935 \\
Meta+Date & 0.719 & 0.845 & 0.927 & 0.916 & 0.711 \\
Meta+Date+Cov & 0.705 & 0.911 & 0.915 & 1.017 & 0.682 \\
Meta+Date+Event & 0.734 & 0.920 & 0.927 & 1.041 & 0.673 \\
AllContext & 0.737 & 0.866 & 0.766 & 0.910 & 0.644 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 36/38)}
\label{tab3:results_table_36of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & vaccine\_research & venture\_capital & volcanic\_eruption & water\_scarcity & wheat\_usd\_bu \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.918 & 0.834 & 1.009 & 0.930 & 0.895 \\
Meta+Date & 0.810 & 0.822 & 0.661 & 0.441 & 1.023 \\
Meta+Date+Cov & 0.846 & 0.848 & 0.591 & 0.443 & 1.048 \\
Meta+Date+Event & 0.803 & 0.803 & 0.502 & 0.442 & 1.087 \\
AllContext & 0.838 & 0.823 & 0.642 & 0.437 & 0.966 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Event Type Deep Analysis Using Gemini-2.0-Flash (cont’d, part 37/38)}
\label{tab3:results_table_37of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrr}
\toprule
Method & wildfires & wildlife\_conservation & wool\_aud\_100kg & zinc\_usd\_t \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 \\
Meta & 0.630 & 0.897 & 0.755 & 0.779 \\
Meta+Date & 0.626 & 0.785 & 0.749 & 0.963 \\
Meta+Date+Cov & 0.649 & 0.807 & 0.770 & 0.967 \\
Meta+Date+Event & 0.626 & 0.799 & 0.728 & 0.927 \\
AllContext & 0.650 & 0.830 & 0.742 & 0.695 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & affordable\_housing & air\_conditioner & air\_pollution & air\_travel & alphabet \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.625 & 0.498 & 0.311 & 0.822 & 0.738 \\
GPT-5 & 0.500 & 0.448 & 0.321 & 0.864 & 0.677 \\
Gemini-2.0-Flash & 0.549 & 0.456 & 0.366 & 0.969 & 0.653 \\
Gemini-2.5-Flash & 0.583 & 0.328 & 0.356 & 0.932 & 0.635 \\
DeepSeek-V3 & 0.516 & 0.351 & 0.297 & 1.068 & 0.628 \\
DeepSeek-R1 & 0.603 & 0.616 & 0.440 & 0.699 & 0.886 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & aluminum\_usd\_t & amazon & animal\_migration & animal\_rescue & animal\_welfare \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.727 & 0.887 & 0.777 & 0.807 & 0.666 \\
GPT-5 & 0.618 & 0.674 & 0.777 & 0.911 & 0.658 \\
Gemini-2.0-Flash & 1.164 & 0.408 & 0.844 & 0.773 & 0.711 \\
Gemini-2.5-Flash & 1.525 & 0.418 & 0.750 & 0.884 & 0.687 \\
DeepSeek-V3 & 0.997 & 1.191 & 0.840 & 0.914 & 0.688 \\
DeepSeek-R1 & 1.296 & 1.309 & 0.751 & 1.231 & 0.767 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & apple\_inc & art\_exhibitions & artificial\_intelligence & asset\_management & autonomous\_driving \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.775 & 0.728 & 0.992 & 0.744 & 0.862 \\
GPT-5 & 0.712 & 0.794 & 0.823 & 0.755 & 1.055 \\
Gemini-2.0-Flash & 0.750 & 0.922 & 0.965 & 0.841 & 1.171 \\
Gemini-2.5-Flash & 0.722 & 1.529 & 1.082 & 0.663 & 1.148 \\
DeepSeek-V3 & 0.824 & 0.809 & 1.056 & 0.840 & 0.946 \\
DeepSeek-R1 & 0.863 & 1.181 & 0.942 & 0.745 & 1.099 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & back\_to\_school & barley\_inr\_t & beef\_brl\_kg & beekeeping & biodiversity \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.353 & 0.659 & 0.646 & 0.439 & 0.297 \\
GPT-5 & 0.475 & 0.877 & 0.706 & 0.477 & 0.396 \\
Gemini-2.0-Flash & 0.445 & 0.741 & 0.693 & 0.465 & 0.423 \\
Gemini-2.5-Flash & 0.492 & 0.780 & 0.934 & 1.660 & 0.414 \\
DeepSeek-V3 & 0.406 & 0.836 & 0.751 & 0.395 & 0.397 \\
DeepSeek-R1 & 0.655 & 0.922 & 0.945 & 0.420 & 0.522 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Method & bitumen\_cny\_t & black\_friday\_deals & brent\_usd\_bbl & broadway\_shows & butter\_eur\_t \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.901 & 0.007 & 1.085 & 0.600 & 1.126 \\
GPT-5 & 0.898 & 0.004 & 0.966 & 0.666 & 1.149 \\
Gemini-2.0-Flash & 0.857 & 0.004 & 1.108 & 0.451 & 1.051 \\
Gemini-2.5-Flash & 1.304 & 0.004 & 1.016 & 1.635 & 1.135 \\
DeepSeek-V3 & 0.925 & 0.003 & 0.977 & 0.802 & 1.351 \\
DeepSeek-R1 & 1.465 & 0.002 & 1.094 & 1.391 & 1.204 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 5/38)}
\label{tab4:results_table_5of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & cancer\_research & canola\_cad\_t & carbon\_emissions & cheese\_usd\_lbs & christmas\_gifts \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.710 & 0.789 & 0.702 & 0.727 & 0.063 \\
GPT-5 & 0.893 & 0.696 & 0.991 & 0.631 & 0.045 \\
Gemini-2.0-Flash & 0.739 & 0.758 & 0.778 & 0.712 & 0.037 \\
Gemini-2.5-Flash & 0.764 & 0.930 & 1.027 & 0.741 & 0.006 \\
DeepSeek-V3 & 0.749 & 0.634 & 0.680 & 0.692 & 0.063 \\
DeepSeek-R1 & 0.653 & 0.847 & 0.820 & 0.623 & 0.028 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 6/38)}
\label{tab4:results_table_6of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & climate\_change & coal\_usd\_t & cobalt\_usd\_t & cocoa\_usd\_t & coffee\_usd\_lbs \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 6.545 & 0.931 & 1.378 & 0.983 & 1.173 \\
GPT-5 & 9.371 & 1.015 & 0.932 & 0.895 & 0.770 \\
Gemini-2.0-Flash & 6.639 & 1.105 & 1.007 & 1.029 & 1.220 \\
Gemini-2.5-Flash & 18.592 & 1.086 & 0.736 & 0.994 & 1.680 \\
DeepSeek-V3 & 9.381 & 0.762 & 0.783 & 0.994 & 1.116 \\
DeepSeek-R1 & 7.727 & 1.139 & 0.946 & 1.022 & 1.094 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 7/38)}
\label{tab4:results_table_7of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & comic\_con & consumer\_electronics & copper\_usd\_lbs & corn\_usd\_bu & cost\_of\_living \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.551 & 0.775 & 0.749 & 1.013 & 0.693 \\
GPT-5 & 0.468 & 0.675 & 0.784 & 0.941 & 0.536 \\
Gemini-2.0-Flash & 0.484 & 0.704 & 0.730 & 1.004 & 0.597 \\
Gemini-2.5-Flash & 0.762 & 0.887 & 0.876 & 1.070 & 0.636 \\
DeepSeek-V3 & 0.562 & 0.749 & 0.723 & 0.905 & 0.554 \\
DeepSeek-R1 & 0.745 & 1.144 & 0.966 & 1.206 & 0.847 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 8/38)}
\label{tab4:results_table_8of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & cotton\_usd\_lbs & cryptocurrency & cybersecurity & data\_breach & data\_privacy \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 1.049 & 0.775 & 0.748 & 1.299 & 0.721 \\
GPT-5 & 1.177 & 0.614 & 0.718 & 1.114 & 0.713 \\
Gemini-2.0-Flash & 1.216 & 0.563 & 0.854 & 1.058 & 0.714 \\
Gemini-2.5-Flash & 1.467 & 1.630 & 0.642 & 2.352 & 0.719 \\
DeepSeek-V3 & 1.141 & 0.697 & 0.891 & 1.207 & 0.925 \\
DeepSeek-R1 & 1.469 & 1.314 & 0.792 & 1.434 & 0.721 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 9/38)}
\label{tab4:results_table_9of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & deforestation & diabetes & diammonium\_usd\_t & domestic\_violence & drones \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.327 & 0.472 & 0.483 & 0.758 & 0.619 \\
GPT-5 & 0.262 & 0.382 & 0.512 & 0.764 & 0.668 \\
Gemini-2.0-Flash & 0.364 & 0.485 & 0.950 & 0.860 & 0.568 \\
Gemini-2.5-Flash & 0.428 & 0.564 & 0.340 & 0.601 & 0.811 \\
DeepSeek-V3 & 0.465 & 0.550 & 0.382 & 0.584 & 0.515 \\
DeepSeek-R1 & 0.527 & 0.409 & 0.372 & 0.515 & 0.740 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 10/38)}
\label{tab4:results_table_10of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & drought & drug\_overdose & earthquake & electric\_vehicle & endangered\_species \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.400 & 0.462 & 0.888 & 0.686 & 0.313 \\
GPT-5 & 0.393 & 0.473 & 0.776 & 0.691 & 0.270 \\
Gemini-2.0-Flash & 0.513 & 0.442 & 0.816 & 0.649 & 0.326 \\
Gemini-2.5-Flash & 1.187 & 0.455 & 0.969 & 0.733 & 0.462 \\
DeepSeek-V3 & 0.708 & 0.491 & 0.977 & 0.943 & 0.355 \\
DeepSeek-R1 & 1.225 & 0.797 & 0.884 & 0.990 & 0.618 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 11/38)}
\label{tab4:results_table_11of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & esports & ethanol\_usd\_gal & fashion\_week & federal\_budget\_deficit & federal\_reserve \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.712 & 1.081 & 0.373 & 0.483 & 0.555 \\
GPT-5 & 0.781 & 1.019 & 0.304 & 0.579 & 0.475 \\
Gemini-2.0-Flash & 0.418 & 0.982 & 0.298 & 0.529 & 0.445 \\
Gemini-2.5-Flash & 1.607 & 1.017 & 0.367 & 0.569 & 0.599 \\
DeepSeek-V3 & 0.667 & 1.248 & 0.411 & 0.537 & 0.519 \\
DeepSeek-R1 & 1.164 & 1.065 & 0.411 & 0.677 & 0.678 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 12/38)}
\label{tab4:results_table_12of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & film\_festivals & financial\_regulation & flooding & flu\_shot & food\_recall \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.694 & 0.436 & 1.156 & 0.379 & 1.053 \\
GPT-5 & 0.744 & 0.457 & 1.016 & 0.424 & 0.746 \\
Gemini-2.0-Flash & 0.720 & 0.576 & 1.060 & 0.378 & 0.731 \\
Gemini-2.5-Flash & 0.797 & 0.546 & 1.439 & 0.436 & 1.242 \\
DeepSeek-V3 & 0.600 & 0.806 & 1.094 & 0.324 & 1.073 \\
DeepSeek-R1 & 0.646 & 0.637 & 1.379 & 0.436 & 1.019 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 13/38)}
\label{tab4:results_table_13of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & food\_safety & food\_wine\_festivals & formula\_1 & gallium\_cny\_kg & gas\_prices \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.648 & 0.768 & 0.513 & 0.876 & 0.830 \\
GPT-5 & 0.677 & 0.772 & 0.465 & 0.902 & 0.982 \\
Gemini-2.0-Flash & 0.770 & 1.026 & 0.531 & 2.649 & 0.795 \\
Gemini-2.5-Flash & 0.732 & 0.775 & 0.586 & 0.932 & 1.579 \\
DeepSeek-V3 & 0.749 & 0.836 & 0.465 & 1.398 & 0.725 \\
DeepSeek-R1 & 0.499 & 0.808 & 0.635 & 3.772 & 1.169 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 14/38)}
\label{tab4:results_table_14of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & gasoline\_usd\_gal & gender\_equality & gene\_editing & germanium\_cny\_kg & global\_warming \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.672 & 0.300 & 0.708 & 0.964 & 0.792 \\
GPT-5 & 0.596 & 0.242 & 0.696 & 0.910 & 0.795 \\
Gemini-2.0-Flash & 0.808 & 0.351 & 0.798 & 1.290 & 0.614 \\
Gemini-2.5-Flash & 0.803 & 0.501 & 1.021 & 3.568 & 0.981 \\
DeepSeek-V3 & 0.677 & 0.587 & 0.884 & 1.534 & 0.963 \\
DeepSeek-R1 & 1.046 & 0.531 & 1.249 & 4.826 & 1.196 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 15/38)}
\label{tab4:results_table_15of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & gold\_usd\_t\_oz & goldman\_sachs & government\_spending & healthcare\_costs & healthcare\_policy \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 1.181 & 0.717 & 0.586 & 0.557 & 0.604 \\
GPT-5 & 0.872 & 0.663 & 0.515 & 0.537 & 0.542 \\
Gemini-2.0-Flash & 1.156 & 0.687 & 0.551 & 0.591 & 0.544 \\
Gemini-2.5-Flash & 1.399 & 0.749 & 0.454 & 0.669 & 0.828 \\
DeepSeek-V3 & 1.077 & 0.672 & 0.591 & 0.670 & 0.704 \\
DeepSeek-R1 & 1.668 & 0.862 & 0.561 & 0.726 & 0.558 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 16/38)}
\label{tab4:results_table_16of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & heatwave & heavy\_rainfall & hedge\_funds & hiv\_aids & homelessness \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.895 & 0.494 & 0.668 & 0.656 & 0.772 \\
GPT-5 & 0.900 & 0.563 & 0.583 & 0.694 & 0.844 \\
Gemini-2.0-Flash & 0.782 & 0.637 & 0.782 & 0.814 & 0.936 \\
Gemini-2.5-Flash & 2.677 & 0.678 & 0.646 & 0.784 & 1.657 \\
DeepSeek-V3 & 0.934 & 0.526 & 0.734 & 0.914 & 0.991 \\
DeepSeek-R1 & 2.180 & 0.456 & 0.689 & 0.776 & 1.210 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 17/38)}
\label{tab4:results_table_17of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & human\_rights & immigration\_reform & income\_inequality & indium\_cny\_kg & infectious\_disease \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.472 & 0.857 & 0.369 & 0.641 & 0.452 \\
GPT-5 & 0.453 & 0.903 & 0.404 & 0.551 & 0.450 \\
Gemini-2.0-Flash & 0.482 & 0.673 & 0.359 & 0.790 & 0.504 \\
Gemini-2.5-Flash & 0.464 & 1.558 & 0.442 & 0.882 & 0.502 \\
DeepSeek-V3 & 0.678 & 0.947 & 0.493 & 0.771 & 0.602 \\
DeepSeek-R1 & 0.567 & 0.812 & 0.414 & 1.200 & 0.780 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 18/38)}
\label{tab4:results_table_18of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & inflation & infrastructure\_spending & international\_trade & invasive\_species & investment\_banking \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.640 & 0.428 & 0.456 & 0.266 & 0.647 \\
GPT-5 & 0.732 & 0.614 & 0.406 & 0.268 & 0.453 \\
Gemini-2.0-Flash & 0.566 & 0.693 & 0.478 & 0.286 & 0.640 \\
Gemini-2.5-Flash & 0.613 & 0.847 & 1.113 & 0.546 & 0.384 \\
DeepSeek-V3 & 0.824 & 0.579 & 0.596 & 0.385 & 0.759 \\
DeepSeek-R1 & 0.860 & 0.780 & 1.036 & 0.451 & 0.616 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 19/38)}
\label{tab4:results_table_19of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & lead\_usd\_t & lithium\_cny\_t & lumber\_usd\_1000\_board\_feet & magnesium\_cny\_t & major\_league\_baseball \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.766 & 0.238 & 0.979 & 0.810 & 0.223 \\
GPT-5 & 0.735 & 0.372 & 0.997 & 0.806 & 0.222 \\
Gemini-2.0-Flash & 0.705 & 0.221 & 0.891 & 0.967 & 0.228 \\
Gemini-2.5-Flash & 0.911 & 0.223 & 1.539 & 0.819 & 0.347 \\
DeepSeek-V3 & 1.024 & 0.372 & 0.983 & 0.776 & 0.264 \\
DeepSeek-R1 & 1.054 & 0.257 & 1.298 & 0.701 & 0.580 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 20/38)}
\label{tab4:results_table_20of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & manganese\_cny\_mtu & marine\_life & marine\_pollution & mental\_health & meta\_platforms \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.832 & 0.521 & 0.303 & 0.443 & 0.730 \\
GPT-5 & 0.724 & 0.541 & 0.300 & 0.380 & 0.670 \\
Gemini-2.0-Flash & 0.718 & 0.585 & 0.374 & 0.441 & 0.656 \\
Gemini-2.5-Flash & 1.109 & 0.383 & 0.366 & 0.340 & 0.866 \\
DeepSeek-V3 & 0.782 & 0.626 & 0.401 & 0.618 & 0.691 \\
DeepSeek-R1 & 0.718 & 0.486 & 0.490 & 0.517 & 0.928 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 21/38)}
\label{tab4:results_table_21of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & meteor\_shower & methanol\_cny\_t & microsoft & milk\_usd\_cwt & minimum\_wage \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.665 & 0.809 & 0.721 & 0.903 & 1.096 \\
GPT-5 & 0.275 & 0.842 & 0.595 & 0.958 & 0.918 \\
Gemini-2.0-Flash & 0.311 & 0.812 & 0.709 & 0.857 & 1.009 \\
Gemini-2.5-Flash & 0.573 & 0.702 & 1.163 & 1.067 & 1.308 \\
DeepSeek-V3 & 0.363 & 0.922 & 0.872 & 0.848 & 0.882 \\
DeepSeek-R1 & 0.979 & 0.623 & 1.069 & 0.926 & 0.958 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 22/38)}
\label{tab4:results_table_22of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & molybdenum\_cny\_kg & mortgage\_rates & music\_festivals & naphtha\_usd\_t & national\_basketball\_association \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.794 & 0.770 & 0.349 & 1.235 & 0.587 \\
GPT-5 & 0.803 & 0.740 & 0.305 & 0.942 & 0.681 \\
Gemini-2.0-Flash & 0.747 & 0.839 & 0.331 & 1.142 & 0.629 \\
Gemini-2.5-Flash & 0.850 & 0.827 & 0.738 & 1.110 & 0.729 \\
DeepSeek-V3 & 1.007 & 0.781 & 0.443 & 1.027 & 0.503 \\
DeepSeek-R1 & 1.003 & 0.920 & 0.557 & 1.154 & 0.641 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 23/38)}
\label{tab4:results_table_23of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & national\_debt & national\_football\_league & neodymium\_cny\_t & nickel\_usd\_t & nobel\_prize \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.737 & 0.615 & 0.942 & 0.913 & 0.566 \\
GPT-5 & 0.610 & 0.586 & 0.956 & 0.763 & 0.385 \\
Gemini-2.0-Flash & 0.663 & 0.542 & 0.908 & 0.980 & 0.511 \\
Gemini-2.5-Flash & 0.620 & 0.829 & 1.080 & 0.866 & 0.526 \\
DeepSeek-V3 & 0.736 & 0.724 & 1.041 & 0.736 & 0.507 \\
DeepSeek-R1 & 0.697 & 1.121 & 0.963 & 0.672 & 0.729 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 24/38)}
\label{tab4:results_table_24of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & nvidia & oat\_usd\_bu & obesity & opioid\_crisis & organic\_food \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 1.315 & 0.944 & 0.608 & 0.729 & 0.407 \\
GPT-5 & 1.130 & 0.872 & 0.422 & 0.383 & 0.317 \\
Gemini-2.0-Flash & 0.826 & 0.894 & 0.669 & 0.449 & 0.426 \\
Gemini-2.5-Flash & 1.692 & 1.033 & 1.499 & 0.387 & 0.369 \\
DeepSeek-V3 & 1.678 & 1.108 & 0.768 & 0.597 & 0.479 \\
DeepSeek-R1 & 1.663 & 1.187 & 0.886 & 0.641 & 0.722 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 25/38)}
\label{tab4:results_table_25of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & palladium\_usd\_t\_oz & pest\_control & pet\_adoption & pet\_health & platinum\_usd\_t\_oz \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.838 & 0.362 & 1.028 & 0.747 & 0.556 \\
GPT-5 & 1.021 & 0.311 & 0.881 & 0.836 & 0.572 \\
Gemini-2.0-Flash & 1.002 & 0.436 & 0.809 & 0.933 & 0.493 \\
Gemini-2.5-Flash & 1.080 & 0.259 & 1.345 & 0.813 & 0.717 \\
DeepSeek-V3 & 1.036 & 0.394 & 0.994 & 0.883 & 0.611 \\
DeepSeek-R1 & 1.250 & 0.250 & 1.848 & 0.857 & 0.717 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 26/38)}
\label{tab4:results_table_26of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & polyethylene\_cny\_t & polypropylene\_cny\_t & polyvinyl\_cny\_t & potatoes\_eur\_100kg & poultry\_brl\_kgs \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.711 & 0.718 & 0.878 & 0.706 & 0.654 \\
GPT-5 & 0.776 & 0.610 & 0.954 & 0.730 & 0.399 \\
Gemini-2.0-Flash & 0.724 & 0.711 & 0.833 & 0.738 & 0.565 \\
Gemini-2.5-Flash & 0.818 & 0.765 & 0.974 & 0.760 & 0.447 \\
DeepSeek-V3 & 0.759 & 0.863 & 0.993 & 0.757 & 0.923 \\
DeepSeek-R1 & 0.687 & 0.798 & 0.943 & 1.034 & 0.534 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 27/38)}
\label{tab4:results_table_27of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & presidential\_election & private\_equity & propane\_usd\_gal & protest & quantum\_computing \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.952 & 0.619 & 1.246 & 0.974 & 0.702 \\
GPT-5 & 0.407 & 0.691 & 0.869 & 0.989 & 0.902 \\
Gemini-2.0-Flash & 0.522 & 0.818 & 1.140 & 1.043 & 0.843 \\
Gemini-2.5-Flash & 0.387 & 0.671 & 0.794 & 0.999 & 0.800 \\
DeepSeek-V3 & 0.406 & 0.817 & 1.330 & 1.017 & 0.750 \\
DeepSeek-R1 & 0.384 & 0.823 & 1.035 & 0.994 & 0.197 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 28/38)}
\label{tab4:results_table_28of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & rapeseed\_eur\_t & refugee\_support & renewable\_energy & rhodium\_usd\_t\_oz & rice\_usd\_cwt \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.807 & 0.576 & 0.365 & 0.875 & 1.084 \\
GPT-5 & 0.761 & 0.599 & 0.368 & 0.570 & 1.061 \\
Gemini-2.0-Flash & 0.858 & 0.549 & 0.476 & 0.776 & 1.482 \\
Gemini-2.5-Flash & 0.817 & 0.667 & 0.554 & 0.535 & 1.070 \\
DeepSeek-V3 & 0.808 & 0.689 & 0.499 & 1.087 & 1.139 \\
DeepSeek-R1 & 0.900 & 0.751 & 0.537 & 0.630 & 1.474 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 29/38)}
\label{tab4:results_table_29of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & robotics & rocket\_launch & rubber\_usd\_cents\_kg & silver\_usd\_t\_oz & ski\_gear \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 1.049 & 0.870 & 1.063 & 1.049 & 0.205 \\
GPT-5 & 0.893 & 0.769 & 0.445 & 1.023 & 0.216 \\
Gemini-2.0-Flash & 1.058 & 0.889 & 1.012 & 1.043 & 0.150 \\
Gemini-2.5-Flash & 1.093 & 0.711 & 0.965 & 1.297 & 0.150 \\
DeepSeek-V3 & 1.110 & 0.815 & 1.017 & 1.035 & 0.248 \\
DeepSeek-R1 & 1.157 & 0.680 & 1.126 & 1.426 & 0.218 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 30/38)}
\label{tab4:results_table_30of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & soybeans\_usd\_bu & space\_exploration & steel\_cny\_t & stock\_market & student\_loans \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 1.198 & 0.433 & 0.883 & 0.925 & 0.879 \\
GPT-5 & 1.121 & 0.440 & 0.898 & 1.041 & 0.759 \\
Gemini-2.0-Flash & 1.569 & 0.393 & 1.097 & 1.027 & 0.872 \\
Gemini-2.5-Flash & 1.470 & 0.334 & 0.966 & 0.848 & 0.897 \\
DeepSeek-V3 & 1.195 & 0.612 & 1.005 & 0.910 & 0.909 \\
DeepSeek-R1 & 1.610 & 0.434 & 1.592 & 0.779 & 0.820 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 31/38)}
\label{tab4:results_table_31of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & sugar\_usd\_lbs & sustainable\_fashion & tax\_software & taxes & tellurium\_cny\_kg \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.613 & 0.514 & 0.290 & 0.168 & 1.085 \\
GPT-5 & 0.640 & 0.549 & 0.324 & 0.168 & 0.975 \\
Gemini-2.0-Flash & 0.722 & 0.581 & 0.327 & 0.170 & 0.893 \\
Gemini-2.5-Flash & 0.603 & 0.635 & 0.347 & 0.170 & 1.240 \\
DeepSeek-V3 & 0.933 & 0.632 & 0.362 & 0.628 & 1.343 \\
DeepSeek-R1 & 0.682 & 0.732 & 0.359 & 0.346 & 2.312 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 32/38)}
\label{tab4:results_table_32of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & tesla & tin\_usd\_t & titanium\_cny\_kg & tour\_de\_france & traffic\_insurance \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.706 & 0.665 & 1.184 & 1.729 & 0.777 \\
GPT-5 & 0.642 & 0.504 & 0.520 & 0.949 & 0.757 \\
Gemini-2.0-Flash & 0.751 & 0.697 & 0.831 & 1.438 & 1.079 \\
Gemini-2.5-Flash & 0.627 & 0.501 & 1.094 & 0.891 & 0.758 \\
DeepSeek-V3 & 0.738 & 0.576 & 0.884 & 1.483 & 0.850 \\
DeepSeek-R1 & 0.700 & 0.601 & 0.852 & 2.873 & 0.700 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 33/38)}
\label{tab4:results_table_33of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & unemployment\_rate & uranium\_usd\_lbs & urea\_usd\_t & usdtoaud\_exchangerate & usdtobrl\_exchangerate \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.572 & 0.723 & 0.492 & 1.076 & 0.658 \\
GPT-5 & 0.356 & 0.904 & 0.393 & 1.116 & 0.659 \\
Gemini-2.0-Flash & 0.406 & 0.807 & 0.495 & 1.084 & 0.691 \\
Gemini-2.5-Flash & 0.383 & 1.300 & 0.858 & 1.124 & 0.660 \\
DeepSeek-V3 & 0.838 & 0.904 & 0.497 & 1.161 & 0.663 \\
DeepSeek-R1 & 0.720 & 1.091 & 0.669 & 1.360 & 0.620 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 34/38)}
\label{tab4:results_table_34of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & usdtocad\_exchangerate & usdtochf\_exchangerate & usdtogbp\_exchangerate & usdtohkd\_exchangerate & usdtoinr\_exchangerate \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.873 & 0.615 & 0.981 & 0.621 & 0.601 \\
GPT-5 & 0.861 & 0.663 & 1.003 & 0.629 & 0.608 \\
Gemini-2.0-Flash & 0.868 & 0.643 & 1.012 & 0.632 & 0.626 \\
Gemini-2.5-Flash & 0.886 & 0.636 & 1.019 & 0.623 & 0.615 \\
DeepSeek-V3 & 0.906 & 0.633 & 1.041 & 0.595 & 0.570 \\
DeepSeek-R1 & 0.912 & 0.614 & 0.929 & 0.439 & 0.666 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 35/38)}
\label{tab4:results_table_35of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & usdtokrw\_exchangerate & usdtomxn\_exchangerate & usdtosgd\_exchangerate & used\_car & vaccine\_research \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 1.175 & 0.939 & 1.057 & 0.545 & 0.715 \\
GPT-5 & 1.163 & 0.940 & 1.082 & 0.271 & 0.815 \\
Gemini-2.0-Flash & 1.152 & 0.956 & 1.063 & 0.475 & 0.942 \\
Gemini-2.5-Flash & 1.193 & 0.989 & 1.088 & 0.414 & 0.784 \\
DeepSeek-V3 & 1.201 & 0.996 & 1.117 & 0.565 & 0.876 \\
DeepSeek-R1 & 1.257 & 1.001 & 1.000 & 0.618 & 0.923 \\
\bottomrule
\end{tabular}%
}
\caption{Detailed MASE Results of Reasoning Models with Data after 2025 Jan (cont’d, part 36/38)}
\label{tab4:results_table_36of38}
\end{table*}

\begin{table*}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Method & venture\_capital & volcanic\_eruption & water\_scarcity & wheat\_usd\_bu & wildfires \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.634 & 0.490 & 0.401 & 1.080 & 0.557 \\
GPT-5 & 0.357 & 0.519 & 0.469 & 1.195 & 0.568 \\
Gemini-2.0-Flash & 0.835 & 0.683 & 0.522 & 1.106 & 0.546 \\
Gemini-2.5-Flash & 0.759 & 0.921 & 0.439 & 1.362 & 0.989 \\
DeepSeek-V3 & 0.782 & 1.044 & 0.512 & 1.099 & 0.555 \\
DeepSeek-R1 & 0.874 & 0.827 & 0.515 & 1.525 & 0.834 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrr}
\toprule
Method & wildlife\_conservation & wool\_aud\_100kg & zinc\_usd\_t \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 \\
GPT-4o & 0.631 & 0.441 & 0.911 \\
GPT-5 & 0.686 & 0.468 & 0.803 \\
Gemini-2.0-Flash & 0.911 & 0.426 & 0.989 \\
Gemini-2.5-Flash & 0.481 & 0.484 & 1.214 \\
DeepSeek-V3 & 0.865 & 0.693 & 1.072 \\
DeepSeek-R1 & 0.514 & 0.846 & 1.158 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccccccccc@{}}
\toprule
 & \multicolumn{19}{c}{Category} \\
 \cmidrule(l){2-20}
Method & 
\rotatebox{45}{A\&E} & 
\rotatebox{45}{C\&E} & 
\rotatebox{45}{Econ} & 
\rotatebox{45}{E. Tech} & 
\rotatebox{45}{Fin} & 
\rotatebox{45}{P\&A} & 
\rotatebox{45}{Pub. H.} & 
\rotatebox{45}{PPG} & 
\rotatebox{45}{Sci} & 
\rotatebox{45}{Shop} & 
\rotatebox{45}{SSSG} & 
\rotatebox{45}{Traf} & 
\rotatebox{45}{Crops} & 
\rotatebox{45}{Energy} & 
\rotatebox{45}{Lvstk.} & 
\rotatebox{45}{RMC} & 
\rotatebox{45}{SAM} & 
\rotatebox{45}{SHVM} & 
\rotatebox{45}{Curr} \\
\midrule
SeasonalNaive & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
Sundial & 0.625 & 0.649 & 0.728 & 0.799 & 0.845 & 0.700 & 0.663 & 0.742 & 0.744 & 0.482 & 0.740 & 0.837 & 0.899 & 0.915 & 0.817 & 0.927 & 0.862 & 0.837 & 1.070 \\
Moirai2.0 & 0.657 & 0.656 & 0.694 & 0.785 & 0.780 & 0.658 & 0.698 & 0.728 & 0.749 & 0.502 & 0.699 & 0.798 & 0.800 & 0.778 & 0.759 & 0.797 & 0.681 & 0.726 & 0.828 \\
TimesFM2.5 & 0.563 & 0.497 & 0.548 & 0.698 & 0.725 & 0.518 & 0.561 & 0.581 & 0.665 & 0.337 & 0.574 & 0.735 & 0.823 & 0.789 & 0.752 & 0.849 & 0.749 & 0.770 & 0.846 \\
"AvgEnsemble(TimesFM,Moirai)" & 0.595 & 0.553 & 0.600 & 0.731 & 0.744 & 0.570 & 0.601 & 0.633 & 0.694 & 0.396 & 0.619 & 0.752 & 0.803 & 0.771 & 0.743 & 0.812 & 0.689 & 0.731 & 0.830 \\
DeepSeek-V3 & 0.641 & 0.631 & 0.708 & 0.884 & 0.846 & 0.664 & 0.748 & 0.698 & 0.793 & 0.279 & 0.711 & 0.841 & 0.814 & 0.776 & 0.784 & 0.780 & 0.650 & 0.707 & 0.780 \\
Gemini-2.0-Flash & 0.575 & 0.499 & 0.555 & 0.702 & 0.777 & 0.589 & 0.616 & 0.632 & 0.720 & 0.260 & 0.642 & 0.797 & 0.811 & 0.779 & 0.788 & 0.781 & 0.664 & 0.709 & 0.784 \\
GPT-4o & 0.587 & 0.488 & 0.565 & 0.768 & 0.730 & 0.548 & 0.588 & 0.601 & 0.732 & 0.278 & 0.599 & 0.767 & 0.808 & 0.779 & 0.779 & 0.782 & 0.644 & 0.710 & 0.776 \\
"FuncRev(TimesFM,Gemini)" & 0.591 & 0.542 & 0.648 & 0.673 & 0.719 & 0.582 & 0.652 & 0.607 & 0.681 & 0.428 & 0.640 & 0.719 & 0.992 & 0.926 & 0.849 & 1.020 & 1.375 & 0.780 & 0.832 \\
"CodeRev(TimesFM,Gemini)" & 0.564 & 0.526 & 0.581 & 0.693 & 0.721 & 0.549 & 0.610 & 0.593 & 0.692 & 0.431 & 0.661 & 0.861 & 1.015 & 0.922 & 0.877 & 0.953 & 1.132 & 0.764 & 0.874 \\
"TextRev(TimesFM,Gemini)" & 0.564 & 0.499 & 0.547 & 0.686 & 0.728 & 0.529 & 0.552 & 0.591 & 0.672 & 0.294 & 0.580 & 0.727 & 0.901 & 0.832 & 0.822 & 0.871 & 0.955 & 0.729 & 0.775 \\
"AvgEnsemble(TimesFM,GPT)" & 0.564 & 0.477 & 0.523 & 0.670 & 0.729 & 0.528 & 0.563 & 0.584 & 0.663 & 0.273 & 0.584 & 0.736 & 0.804 & 0.765 & 0.754 & 0.801 & 0.694 & 0.728 & 0.806 \\
"AvgEnsemble(TimesFM,Gemini)" & 0.542 & 0.482 & 0.518 & 0.668 & 0.718 & 0.523 & 0.530 & 0.578 & 0.640 & 0.273 & 0.579 & 0.722 & 0.811 & 0.779 & 0.788 & 0.781 & 0.664 & 0.709 & 0.806 \\
\bottomrule
\end{tabular}
